Mission-Centric Requirements Analysis of Model Predictive Control in Spacecraft Rendezvous and Proximity Operations

Rendezvous and proximity operations (RPO) missions are commonly designed as a sequence of distinct phases each governed by its own sample time, constraint set, and cost structure, with the translation from mission-level requirements to model predictive control (MPC) design parameters typically performed ad hoc. This report takes a first step toward a systematic, traceable mapping between mission requirements and MPC design choices, using the ADRIOS / ClearSpace-1 active debris removal mission as a case study across three sequential operations. Its central hypothesis is that Economic MPC (EMPC), in which the stage cost reflects propellant consumption directly, is structurally better suited to proximity operations than fixed-point regulation or reference tracking, because it can exploit the natural, fuel-free relative-orbital-motion trajectories admitted by the Clohessy-Wiltshire-Hill (CWH) dynamics instead of fighting them. We show that a pure-fuel stage cost is fundamentally degenerate for this class of problem as the closed-loop optimum is not strictly dissipative with respect to any single target state or orbit, and analyse, operation by operation, which terminal ingredient (a terminal region, a terminal cost, a terminal equality, or a stage-cost regularisation) is required to repair this degeneracy, at what fuel and time cost, and under what formal guarantee. Across all three operations the economic controllers cut fuel consumption by roughly 40-99% relative to standard quadratic-tracking MPC, at the cost of longer manoeuvre times, and we synthesise the results into a cross-scenario table of mission requirements, MPC ingredients, and their residual limitations.

==> figures/B_hill_frame.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.33000,0.10000}%
\definecolor{mycolor2}{rgb}{0.20000,0.63000,0.17000}%
\definecolor{mycolor3}{rgb}{0.00000,0.68000,0.68000}%
\definecolor{mycolor4}{rgb}{0.12000,0.47000,0.71000}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.416in,
height=3.566in,
at={(1.327in,0.481in)},
scale only axis,
xmin=-372.487128333598,
xmax=10042.7270712322,
xlabel style={font=\color{mycolor5}},
xlabel={Along-track $y$ [m]},
ymin=-4443.57801319249,
ymax=6426.84394741181,
ylabel style={font=\color{mycolor5}},
ylabel={Radial $x$ [m]},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor5}},
title={Full closing trajectory},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
10000	0\\
10013.3603994413	30.6532304526028\\
10036.1876003952	120.426411535895\\
10042.7270712322	260.430734446528\\
10012.7193263355	440.296855778805\\
9931.22483149882	648.940858398629\\
9788.40655708167	876.115873929058\\
9578.53450236858	1112.03594931746\\
9299.53452153535	1346.7629216466\\
8952.83126844357	1571.39526189786\\
8542.76996414312	1778.25933183917\\
8076.04795928702	1961.05344791226\\
7561.1390276899	2114.92193900632\\
7007.74183173303	2236.45162894893\\
6426.27230109315	2323.6125550322\\
5827.40984815831	2375.64901257597\\
5221.702640895	2392.96482921946\\
4619.23028869856	2376.96643473972\\
4029.33085361676	2329.91149573511\\
3460.38274977647	2254.74754842053\\
2919.65031766056	2154.93137018322\\
2413.18268891266	2034.27205664702\\
1945.75920457651	1896.76559437068\\
1520.89672728077	1746.45641199807\\
1140.88818932302	1587.32799127135\\
806.866042738286	1423.19133333577\\
518.895823807926	1257.58647197524\\
276.09548771825	1093.72733817639\\
76.7593395807115	934.465012890621\\
-81.5123464800118	782.242394066226\\
-201.676461961269	639.077133999182\\
-287.111722610299	506.558783092298\\
-341.48856889166	385.858303881555\\
-368.647345748284	277.748009264558\\
-372.487128333598	182.629944497526\\
-356.866917975521	100.57076293745\\
-325.520333456405	31.3412300990571\\
-281.985584852931	-25.5345742833514\\
-229.550122318526	-70.7449361877652\\
-171.203692906127	-105.153470229481\\
-109.607176230691	-129.747112296241\\
-47.0751490810771	-145.595881344688\\
14.428199988824	-153.812904305011\\
73.2872363216139	-155.52675132524\\
128.226974743673	-151.854041451934\\
178.292563531677	-143.868593470254\\
222.824585111673	-132.581075256227\\
261.430347915943	-118.923028751864\\
293.952439706458	-103.735149304312\\
320.435784470309	-87.759560078307\\
341.09428802582	-71.6357320191787\\
356.278015751678	-55.8996481134185\\
366.441697033239	-40.9857827632344\\
372.115205256102	-27.2314516591079\\
373.876519765172	-14.8830416574361\\
372.327514048741	-4.10370188756884\\
368.072804424204	5.01788406673816\\
361.701786485675	12.4580571935409\\
353.773872487131	18.2484234531734\\
344.806853825646	22.4660841302984\\
335.26823882082	25.2241205397417\\
};
\addlegendentry{A1 — energy, ball ON}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
10000	0\\
9921.92254533789	65.3681806907478\\
9667.05981366518	234.206253921677\\
9223.96434310641	465.296783979442\\
8609.97435729644	721.909369631359\\
7858.76010031442	976.057183979498\\
7009.87268442468	1204.70652955907\\
6105.69111275657	1380.80200095959\\
5190.13025194696	1482.3996674276\\
4304.08094617578	1503.58149054735\\
3481.52732498761	1449.98401854425\\
2747.47499675248	1334.66741971038\\
2117.35280837572	1174.56241392712\\
1597.52181924703	987.624573650067\\
1186.5266138552	790.724849464038\\
876.77469379539	598.251352696406\\
656.372971671976	421.344475016182\\
510.905772767316	267.64374113242\\
425.01287281195	141.429279265147\\
383.678136749836	44.0349277542386\\
373.18904580373	-25.5788060072438\\
381.767015609187	-70.1863687746664\\
399.897165765983	-93.667557674375\\
420.404761564199	-100.439922588499\\
438.335078462086	-94.9866286278406\\
450.695549483674	-81.4959592721261\\
456.115565530923	-63.6146522156057\\
454.47198435484	-44.3068365516291\\
446.518941911658	-25.8034367598306\\
433.550318886812	-9.62313981379527\\
417.113208950758	3.35514975364736\\
398.781803327021	12.7875678783663\\
379.99372831051	18.7451819350725\\
361.945241115642	21.5923233882684\\
345.537827887015	21.8737087910704\\
331.366514999963	20.2172701474658\\
};
\addlegendentry{B-noball ($\rho_c$=1e-11, N=20)}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
10000	0\\
9997.35349912302	72.237441740372\\
9957.9754927272	270.253887927404\\
9842.42400069236	554.717842334707\\
9627.55460838273	888.043332247092\\
9304.02668402266	1237.50035123943\\
8873.51914842616	1575.94012677809\\
8346.04889359788	1882.0750536584\\
7737.48334874691	2140.40214363453\\
7067.32030247745	2340.85133792524\\
6356.77943340341	2478.23380676397\\
5627.22024901068	2551.56136737871\\
4898.89812463941	2563.29591037559\\
4190.03762423894	2518.58104877876\\
3516.20302738324	2424.49458139945\\
2889.93076801523	2289.35328491363\\
2320.58808983016	2122.09312370881\\
1814.4193935001	1931.7403001974\\
1374.73535755213	1726.97689984625\\
1002.21224375064	1515.80548300032\\
695.260233550132	1305.30927621712\\
450.432687681034	1101.49599097846\\
262.849850565498	909.219895221166\\
126.609740182574	732.171695809248\\
35.1745416667003	572.920072329835\\
-18.2804066747191	432.995940575444\\
-40.5667016532505	313.007330515363\\
-38.2373464538355	212.772488010859\\
-17.3942650808683	131.463054135346\\
16.4532926830541	67.7482191848141\\
58.4829945809095	19.9339534519925\\
104.608503187968	-13.90683597254\\
151.489481173124	-35.8188158066919\\
196.510557952333	-47.864503076162\\
237.735710330513	-52.0427209945168\\
273.845404875276	-50.2246861438307\\
304.061445545156	-44.1074613279866\\
};
\addlegendentry{C — energy + CLF $V_f$}

\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
10000	0\\
9921.92254517997	65.3681806769125\\
9667.05969120783	234.206242706033\\
9212.97829114911	464.295579589855\\
8548.89858833203	712.286779954503\\
7675.89322937113	934.499932945591\\
6606.86746124847	1087.73103521829\\
5366.32087804866	1130.04961184851\\
4114.18799451421	1032.89963887277\\
3030.48618438589	817.28036739024\\
2160.90376032302	524.55898657445\\
1520.38041114828	199.241204070055\\
1111.65152745181	-113.565486310264\\
925.197701531798	-368.984567235799\\
887.952607376464	-527.88926410468\\
827.342870287757	-580.029976156264\\
642.239333226466	-553.674278075242\\
458.938702990848	-469.295012204597\\
356.231448511667	-303.592304253084\\
301.416592514452	-100.281860850684\\
294.236226687751	21.4047310872676\\
};
\addlegendentry{MPC — standard regulation}

\addplot [color=white!40!black, only marks, mark=*, mark options={solid, fill=white!40!black, white!40!black}]
  table[row sep=crcr]{%
10000	0\\
};
\addlegendentry{IC (10 km)}

\addplot [color=green!60!violet, only marks, mark size=2.5pt, mark=square*, mark options={solid, fill=green!60!violet, green!60!violet}]
  table[row sep=crcr]{%
300	0\\
};
\addlegendentry{Switch point}

\addplot [color=black, line width=1.5pt, only marks, mark size=4.5pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{Target}

\draw[dashed, line width=0.8pt, draw=white!40!black] (axis cs:150,-150) rectangle (axis cs:450,150);
\end{axis}

\begin{axis}[%
width=3.416in,
height=3.416in,
at={(5.822in,0.556in)},
scale only axis,
xmin=150,
xmax=450,
xlabel style={font=\color{mycolor5}},
xlabel={Along-track $y$ [m]},
ymin=-150,
ymax=150,
ylabel style={font=\color{mycolor5}},
ylabel={Radial $x$ [m]},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor5}},
title={Zoom: switch-point arrival},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
10000	0\\
10013.3603994413	30.6532304526028\\
10036.1876003952	120.426411535895\\
10042.7270712322	260.430734446528\\
10012.7193263355	440.296855778805\\
9931.22483149882	648.940858398629\\
9788.40655708167	876.115873929058\\
9578.53450236858	1112.03594931746\\
9299.53452153535	1346.7629216466\\
8952.83126844357	1571.39526189786\\
8542.76996414312	1778.25933183917\\
8076.04795928702	1961.05344791226\\
7561.1390276899	2114.92193900632\\
7007.74183173303	2236.45162894893\\
6426.27230109315	2323.6125550322\\
5827.40984815831	2375.64901257597\\
5221.702640895	2392.96482921946\\
4619.23028869856	2376.96643473972\\
4029.33085361676	2329.91149573511\\
3460.38274977647	2254.74754842053\\
2919.65031766056	2154.93137018322\\
2413.18268891266	2034.27205664702\\
1945.75920457651	1896.76559437068\\
1520.89672728077	1746.45641199807\\
1140.88818932302	1587.32799127135\\
806.866042738286	1423.19133333577\\
518.895823807926	1257.58647197524\\
276.09548771825	1093.72733817639\\
76.7593395807115	934.465012890621\\
-81.5123464800118	782.242394066226\\
-201.676461961269	639.077133999182\\
-287.111722610299	506.558783092298\\
-341.48856889166	385.858303881555\\
-368.647345748284	277.748009264558\\
-372.487128333598	182.629944497526\\
-356.866917975521	100.57076293745\\
-325.520333456405	31.3412300990571\\
-281.985584852931	-25.5345742833514\\
-229.550122318526	-70.7449361877652\\
-171.203692906127	-105.153470229481\\
-109.607176230691	-129.747112296241\\
-47.0751490810771	-145.595881344688\\
14.428199988824	-153.812904305011\\
73.2872363216139	-155.52675132524\\
128.226974743673	-151.854041451934\\
178.292563531677	-143.868593470254\\
222.824585111673	-132.581075256227\\
261.430347915943	-118.923028751864\\
293.952439706458	-103.735149304312\\
320.435784470309	-87.759560078307\\
341.09428802582	-71.6357320191787\\
356.278015751678	-55.8996481134185\\
366.441697033239	-40.9857827632344\\
372.115205256102	-27.2314516591079\\
373.876519765172	-14.8830416574361\\
372.327514048741	-4.10370188756884\\
368.072804424204	5.01788406673816\\
361.701786485675	12.4580571935409\\
353.773872487131	18.2484234531734\\
344.806853825646	22.4660841302984\\
335.26823882082	25.2241205397417\\
};
\addlegendentry{A1 — energy, ball ON}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
10000	0\\
9921.92254533789	65.3681806907478\\
9667.05981366518	234.206253921677\\
9223.96434310641	465.296783979442\\
8609.97435729644	721.909369631359\\
7858.76010031442	976.057183979498\\
7009.87268442468	1204.70652955907\\
6105.69111275657	1380.80200095959\\
5190.13025194696	1482.3996674276\\
4304.08094617578	1503.58149054735\\
3481.52732498761	1449.98401854425\\
2747.47499675248	1334.66741971038\\
2117.35280837572	1174.56241392712\\
1597.52181924703	987.624573650067\\
1186.5266138552	790.724849464038\\
876.77469379539	598.251352696406\\
656.372971671976	421.344475016182\\
510.905772767316	267.64374113242\\
425.01287281195	141.429279265147\\
383.678136749836	44.0349277542386\\
373.18904580373	-25.5788060072438\\
381.767015609187	-70.1863687746664\\
399.897165765983	-93.667557674375\\
420.404761564199	-100.439922588499\\
438.335078462086	-94.9866286278406\\
450.695549483674	-81.4959592721261\\
456.115565530923	-63.6146522156057\\
454.47198435484	-44.3068365516291\\
446.518941911658	-25.8034367598306\\
433.550318886812	-9.62313981379527\\
417.113208950758	3.35514975364736\\
398.781803327021	12.7875678783663\\
379.99372831051	18.7451819350725\\
361.945241115642	21.5923233882684\\
345.537827887015	21.8737087910704\\
331.366514999963	20.2172701474658\\
};
\addlegendentry{B-noball ($\rho_c$=1e-11, N=20)}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
10000	0\\
9997.35349912302	72.237441740372\\
9957.9754927272	270.253887927404\\
9842.42400069236	554.717842334707\\
9627.55460838273	888.043332247092\\
9304.02668402266	1237.50035123943\\
8873.51914842616	1575.94012677809\\
8346.04889359788	1882.0750536584\\
7737.48334874691	2140.40214363453\\
7067.32030247745	2340.85133792524\\
6356.77943340341	2478.23380676397\\
5627.22024901068	2551.56136737871\\
4898.89812463941	2563.29591037559\\
4190.03762423894	2518.58104877876\\
3516.20302738324	2424.49458139945\\
2889.93076801523	2289.35328491363\\
2320.58808983016	2122.09312370881\\
1814.4193935001	1931.7403001974\\
1374.73535755213	1726.97689984625\\
1002.21224375064	1515.80548300032\\
695.260233550132	1305.30927621712\\
450.432687681034	1101.49599097846\\
262.849850565498	909.219895221166\\
126.609740182574	732.171695809248\\
35.1745416667003	572.920072329835\\
-18.2804066747191	432.995940575444\\
-40.5667016532505	313.007330515363\\
-38.2373464538355	212.772488010859\\
-17.3942650808683	131.463054135346\\
16.4532926830541	67.7482191848141\\
58.4829945809095	19.9339534519925\\
104.608503187968	-13.90683597254\\
151.489481173124	-35.8188158066919\\
196.510557952333	-47.864503076162\\
237.735710330513	-52.0427209945168\\
273.845404875276	-50.2246861438307\\
304.061445545156	-44.1074613279866\\
};
\addlegendentry{C — energy + CLF $V_f$}

\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
10000	0\\
9921.92254517997	65.3681806769125\\
9667.05969120783	234.206242706033\\
9212.97829114911	464.295579589855\\
8548.89858833203	712.286779954503\\
7675.89322937113	934.499932945591\\
6606.86746124847	1087.73103521829\\
5366.32087804866	1130.04961184851\\
4114.18799451421	1032.89963887277\\
3030.48618438589	817.28036739024\\
2160.90376032302	524.55898657445\\
1520.38041114828	199.241204070055\\
1111.65152745181	-113.565486310264\\
925.197701531798	-368.984567235799\\
887.952607376464	-527.88926410468\\
827.342870287757	-580.029976156264\\
642.239333226466	-553.674278075242\\
458.938702990848	-469.295012204597\\
356.231448511667	-303.592304253084\\
301.416592514452	-100.281860850684\\
294.236226687751	21.4047310872676\\
};
\addlegendentry{MPC — standard regulation}

\addplot [color=black, dotted, line width=0.9pt]
  table[row sep=crcr]{%
350	0\\
349.975079456309	1.57842748824053\\
349.900342666575	3.15528156563368\\
349.775864130055	4.72899038974225\\
349.601767929663	6.29798525338588\\
349.378227608276	7.86070214836254\\
349.105465995749	9.41558332448589\\
348.783754986789	10.9610788423846\\
348.413415269925	12.4956481185154\\
347.994816007843	14.0177614608507\\
347.528374469389	15.5259015937084\\
347.014555613634	17.0185651702056\\
346.453871626387	18.4942642708273\\
345.846881409639	19.9515278866171\\
345.194190024441	21.3889033855105\\
344.496448087759	22.8049579603508\\
343.75435112393	24.1982800571419\\
342.968638871346	25.5674807821163\\
342.140094545068	26.9111952862144\\
341.269544056099	28.2280841255959\\
340.357855188099	29.5168345968264\\
339.40593673236	30.776162045409\\
338.414737581899	32.0048111463554\\
337.385245785585	33.2015571555216\\
336.318487563232	34.3652071304592\\
335.215526282634	35.4946011195666\\
334.077461399582	36.5886133183538\\
332.905427361902	37.6461531916689\\
331.700592478612	38.666166560767\\
330.464157755326	39.6476366541389\\
329.197355697065	40.589585121051\\
327.901449079672	41.4910730067863\\
326.577729691045	42.3512016886149\\
325.227517043459	43.1691137715612\\
323.852157058244	43.943993943073\\
322.453020724146	44.6750697857437\\
321.031502730689	45.3616125472741\\
319.589020077925	46.0029378669087\\
318.127010663931	46.5984064576217\\
316.646931851488	47.1474247433719\\
315.150259015344	47.649445450792\\
313.63848407153	48.1039681547231\\
312.113113990189	48.5105397770493\\
310.575669293391	48.8687550383354\\
309.027682539445	49.1782568618185\\
307.470696795213	49.4387367293501\\
305.906264097945	49.6499349889335\\
304.335943908178	49.8116411135503\\
302.761301555225	49.9236939110189\\
301.183906676831	49.9859816846739\\
299.605331654514	49.9984423447078\\
298.027150046187	49.9610634700638\\
296.450935017599	49.8738823208169\\
294.878257774169	49.7369858010328\\
293.310685994776	49.5505103721396\\
291.74978226906	49.3146419169001\\
290.197102539801	49.0296155541202\\
288.654194551921	48.6957154042769\\
287.122596309655	48.3132743063011\\
285.603834543442	47.8826734857965\\
284.099423188038	47.4043421750255\\
282.610861873401	46.8787571850413\\
281.139634429821	46.3064424303921\\
279.687207408811	45.6879684068718\\
278.25502862121	45.0239516228376\\
276.844525693983	44.3150539846604\\
275.45710464712	43.561982136923\\
274.094148492096	42.7654867580206\\
272.757015853246	41.9263618118689\\
271.447039613465	41.0454437564631\\
270.165525585557	40.1236107100789\\
268.913751210575	39.1617815759445\\
267.69296428444	38.1609151262584\\
266.504381714107	37.1220090464642\\
265.349188304533	36.0460989407358\\
264.228535577631	34.9342572996653\\
263.143540624411	33.7875924311804\\
262.095284991438	32.6072473557593\\
261.084813602724	31.3943986670429\\
260.113133718124	30.1502553589807\\
259.18121392928	28.8760576206794\\
258.289983194104	27.5730756001554\\
257.440329910775	26.2426081382234\\
256.633101032164	24.8859814737841\\
255.869101221573	23.5045479218001\\
255.149092050627	22.099684525279\\
254.473791240127	20.6727916826067\\
253.843871944607	19.2252917516006\\
253.25996208132	17.7586276316714\\
252.722643704317	16.2742613255106\\
252.23245242424	14.7736724817335\\
251.789876874419	13.2583569199339\\
251.395358223787	11.7298251396184\\
251.049289737114	10.1896008145076\\
250.752016382994	8.63921927370497\\
250.503834489972	7.08022597124758\\
250.304991451156	5.51417494556375\\
250.15568547761	3.94262727037383\\
250.056065400778	2.36714949857791\\
250.006230524117	0.789312100681841\\
250.006230524117	-0.789312100681851\\
250.056065400778	-2.3671494985779\\
250.15568547761	-3.94262727037382\\
250.304991451156	-5.51417494556374\\
250.503834489972	-7.08022597124759\\
250.752016382994	-8.63921927370498\\
251.049289737114	-10.1896008145076\\
251.395358223787	-11.7298251396184\\
251.789876874419	-13.2583569199339\\
252.23245242424	-14.7736724817335\\
252.722643704317	-16.2742613255106\\
253.25996208132	-17.7586276316714\\
253.843871944607	-19.2252917516005\\
254.473791240127	-20.6727916826067\\
255.149092050627	-22.0996845252789\\
255.869101221573	-23.5045479218002\\
256.633101032164	-24.8859814737842\\
257.440329910775	-26.2426081382234\\
258.289983194104	-27.5730756001554\\
259.18121392928	-28.8760576206794\\
260.113133718124	-30.1502553589807\\
261.084813602724	-31.3943986670429\\
262.095284991438	-32.6072473557593\\
263.143540624411	-33.7875924311804\\
264.228535577631	-34.9342572996653\\
265.349188304533	-36.0460989407358\\
266.504381714107	-37.1220090464642\\
267.692964284439	-38.1609151262584\\
268.913751210575	-39.1617815759445\\
270.165525585557	-40.1236107100789\\
271.447039613465	-41.0454437564631\\
272.757015853246	-41.9263618118689\\
274.094148492096	-42.7654867580206\\
275.45710464712	-43.561982136923\\
276.844525693983	-44.3150539846604\\
278.25502862121	-45.0239516228376\\
279.687207408811	-45.6879684068718\\
281.139634429821	-46.3064424303921\\
282.610861873401	-46.8787571850413\\
284.099423188038	-47.4043421750255\\
285.603834543442	-47.8826734857965\\
287.122596309655	-48.3132743063011\\
288.65419455192	-48.6957154042769\\
290.197102539801	-49.0296155541202\\
291.74978226906	-49.3146419169001\\
293.310685994776	-49.5505103721396\\
294.878257774169	-49.7369858010328\\
296.450935017599	-49.8738823208169\\
298.027150046187	-49.9610634700638\\
299.605331654514	-49.9984423447078\\
301.183906676831	-49.9859816846739\\
302.761301555225	-49.9236939110189\\
304.335943908178	-49.8116411135503\\
305.906264097945	-49.6499349889335\\
307.470696795213	-49.4387367293501\\
309.027682539445	-49.1782568618185\\
310.575669293391	-48.8687550383354\\
312.113113990189	-48.5105397770493\\
313.63848407153	-48.1039681547231\\
315.150259015344	-47.649445450792\\
316.646931851488	-47.1474247433719\\
318.127010663931	-46.5984064576218\\
319.589020077925	-46.0029378669087\\
321.031502730689	-45.3616125472741\\
322.453020724146	-44.6750697857437\\
323.852157058244	-43.943993943073\\
325.227517043459	-43.1691137715612\\
326.577729691045	-42.3512016886149\\
327.901449079672	-41.4910730067863\\
329.197355697065	-40.5895851210511\\
330.464157755326	-39.6476366541389\\
331.700592478612	-38.666166560767\\
332.905427361902	-37.6461531916689\\
334.077461399582	-36.5886133183539\\
335.215526282634	-35.4946011195667\\
336.318487563232	-34.3652071304592\\
337.385245785585	-33.2015571555216\\
338.414737581899	-32.0048111463554\\
339.40593673236	-30.7761620454089\\
340.357855188099	-29.5168345968264\\
341.269544056099	-28.2280841255959\\
342.140094545068	-26.9111952862145\\
342.968638871346	-25.5674807821163\\
343.75435112393	-24.198280057142\\
344.496448087759	-22.8049579603508\\
345.194190024441	-21.3889033855105\\
345.846881409639	-19.9515278866171\\
346.453871626387	-18.4942642708273\\
347.014555613634	-17.0185651702056\\
347.528374469389	-15.5259015937085\\
347.994816007843	-14.0177614608507\\
348.413415269925	-12.4956481185154\\
348.783754986789	-10.9610788423846\\
349.105465995749	-9.41558332448592\\
349.378227608276	-7.86070214836255\\
349.601767929663	-6.29798525338592\\
349.775864130055	-4.72899038974227\\
349.900342666575	-3.15528156563373\\
349.975079456309	-1.57842748824051\\
350	-1.22464679914735e-14\\
};
\addlegendentry{conv. tol 50 m}

\addplot [color=green!60!violet, only marks, mark size=2.8pt, mark=square*, mark options={solid, fill=green!60!violet, green!60!violet}]
  table[row sep=crcr]{%
300	0\\
};
\addlegendentry{Switch point}

\end{axis}
\end{tikzpicture}%

==> figures/failure_modes_overlay.tikz <==
 % This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.93000,0.69000,0.13000}%
\definecolor{mycolor2}{rgb}{0.13000,0.63000,0.37000}%
\definecolor{mycolor3}{rgb}{0.49000,0.18000,0.56000}%
\definecolor{mycolor4}{rgb}{0.93000,0.53000,0.18000}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.146in,
height=5.161in,
at={(1.366in,2.098in)},
scale only axis,
xmin=-355.658873327604,
xmax=355.658873327604,
xlabel style={font=\color{mycolor5}},
xlabel={$r_x$ (radial) [m]},
ymin=-150,
ymax=300.706327599808,
ylabel style={font=\color{mycolor5}},
ylabel={$r_y$ (along-track) [m]},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor5}},
title={S2: Failure modes -- none acquires $\Pi^*$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left}
]
\addplot [color=mycolor1, dashed, line width=1.8pt]
  table[row sep=crcr]{%
75	0\\
74.8251576892904	-10.2363620047006\\
74.3014459527248	-20.424997364437\\
73.4313065761742	-30.5184019578951\\
72.2187965510849	-40.4695156735536\\
70.6695691589115	-50.2319418256479\\
68.790847612909	-59.7601634769362\\
66.5913913801782	-69.0097556596728\\
64.0814553409867	-77.937592505315\\
61.2727419757832	-86.5020483172301\\
58.1783468028315	-94.6631916489079\\
54.8126973208593	-102.382971482798\\
51.1914857413991	-109.625394641719\\
47.331595824454	-116.356693605663\\
43.2510241586151	-122.545483951566\\
38.9687962526576	-128.162910681973\\
34.5048778298364	-133.182782760356\\
29.8800817384681	-137.581695225818\\
25.115970912824	-141.339138317823\\
20.2347578367769	-144.43759310217\\
15.2592009789476	-146.862613152348\\
10.2124986822185	-148.60289190545\\
5.11818100235037	-149.650315378581\\
5.27008992001754e-14	-150\\
-5.11818100235027	-149.650315378581\\
-10.2124986822184	-148.60289190545\\
-15.2592009789475	-146.862613152348\\
-20.2347578367768	-144.43759310217\\
-25.1159709128239	-141.339138317823\\
-29.880081738468	-137.581695225818\\
-34.5048778298363	-133.182782760356\\
-38.9687962526575	-128.162910681973\\
-43.251024158615	-122.545483951566\\
-47.3315958244539	-116.356693605663\\
-51.191485741399	-109.625394641719\\
-54.8126973208593	-102.382971482798\\
-58.1783468028314	-94.6631916489081\\
-61.2727419757831	-86.5020483172302\\
-64.0814553409866	-77.9375925053152\\
-66.5913913801781	-69.009755659673\\
-68.7908476129089	-59.7601634769364\\
-70.6695691589115	-50.2319418256481\\
-72.2187965510849	-40.4695156735538\\
-73.4313065761742	-30.5184019578953\\
-74.3014459527248	-20.4249973644372\\
-74.8251576892905	-10.2363620047009\\
-75.0000000000001	-2.18491891246231e-13\\
-74.8251576892905	10.2363620047004\\
-74.3014459527249	20.4249973644368\\
-73.4313065761743	30.5184019578949\\
-72.2187965510851	40.4695156735534\\
-70.6695691589117	50.2319418256477\\
-68.7908476129091	59.760163476936\\
-66.5913913801783	69.0097556596726\\
-64.0814553409868	77.9375925053149\\
-61.2727419757834	86.5020483172299\\
-58.1783468028317	94.6631916489078\\
-54.8126973208595	102.382971482798\\
-51.1914857413993	109.625394641719\\
-47.3315958244542	116.356693605663\\
-43.2510241586153	122.545483951566\\
-38.9687962526578	128.162910681973\\
-34.5048778298367	133.182782760356\\
-29.8800817384684	137.581695225818\\
-25.1159709128243	141.339138317823\\
-20.2347578367772	144.43759310217\\
-15.2592009789479	146.862613152349\\
-10.2124986822188	148.60289190545\\
-5.11818100235068	149.650315378581\\
-3.5898367611864e-13	150\\
5.11818100234996	149.650315378581\\
10.2124986822181	148.60289190545\\
15.2592009789472	146.862613152349\\
20.2347578367765	144.43759310217\\
25.1159709128236	141.339138317824\\
29.8800817384678	137.581695225819\\
34.5048778298361	133.182782760357\\
38.9687962526572	128.162910681974\\
43.2510241586147	122.545483951567\\
47.3315958244537	116.356693605664\\
51.1914857413988	109.62539464172\\
54.8126973208591	102.382971482799\\
58.1783468028313	94.6631916489089\\
61.2727419757829	86.5020483172311\\
64.0814553409865	77.9375925053161\\
66.591391380178	69.0097556596739\\
68.7908476129088	59.7601634769373\\
70.6695691589114	50.2319418256491\\
72.2187965510849	40.4695156735548\\
73.4313065761742	30.5184019578962\\
74.3014459527248	20.4249973644382\\
74.8251576892904	10.2363620047018\\
75	0\\
};
\addlegendentry{$\Pi^*$ ($b=75$\,m)}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
0	300\\
17.3286548450849	281.03902036349\\
31.0976495207544	222.778368057476\\
15.0589872094158	145.858798487845\\
-9.98368673134012	88.9050569701608\\
-24.4605099715181	70.8991165970066\\
-17.2236478927578	72.9963493461821\\
-3.94763828564271	74.8968976842548\\
0.943071140842846	74.9940753423602\\
1.9099841353826	74.9757140980241\\
0.94685437832326	74.9940356024946\\
-0.0948706743357788	74.9999421641789\\
-0.24800565751618	74.9995922921009\\
-0.186235358904862	74.9997695677859\\
-0.0471910381496623	74.9999865572842\\
-0.0178652128489825	74.9999979010811\\
0.00618982617221697	75.0000006672811\\
-0.0389512924520742	74.999989890357\\
-0.0213796193505928	74.999997659173\\
-0.047442597650687	74.9999850082879\\
-0.0212733478941398	74.9999975212352\\
-0.0412067379580928	74.9999886905301\\
-0.0182802029920307	74.9999981844499\\
-0.0381396271811776	74.999990310856\\
-0.0176687369369997	74.9999982398375\\
-0.0356231116035521	74.9999915477134\\
-0.016526184672396	74.999999379058\\
-0.0326242524332772	74.9999929119879\\
-0.0150624255189198	74.9999995144241\\
-0.0297082898837911	74.9999941243\\
-0.0136176724281712	74.9999996490747\\
-0.026944903710994	74.9999951690186\\
-0.0121948138164757	74.9999997772164\\
-0.0243235998396455	74.9999960661259\\
-0.0108175277516563	74.999999891422\\
-0.0218729691268168	74.9999968220909\\
-0.00951958043548928	74.9999999829338\\
-0.0196071053091633	74.9999974525279\\
-0.00831658764918619	75.0000000561225\\
-0.0175275213230012	74.9999979721826\\
-0.00721542572913736	75.000000112402\\
-0.0156324641285457	74.9999983964246\\
-0.00621815660555089	75.0000001545992\\
-0.0139136311533294	74.9999987405698\\
-0.00532374386101167	75.0000001836501\\
-0.012363238583236	74.9999990179108\\
-0.00452838299534383	75.0000002021997\\
-0.0109694762649274	74.9999992406209\\
-0.00382504003385051	75.000000212646\\
-0.0097213863368443	74.9999994187866\\
-0.0032084655019595	75.0000002170136\\
-0.00860638463867114	74.9999995591222\\
-0.00267063172925924	75.0000002169818\\
-0.00761390276499625	74.9999996694403\\
-0.00220445237771662	75.0000002139036\\
-0.00673107659473098	74.999999756725\\
-0.00180137134213688	75.0000002087717\\
-0.00594739709374195	74.999999825705\\
-0.00145635194572476	75.0000002024273\\
-0.00525397808758502	74.9999998800881\\
-0.00116229651206265	75.0000001954852\\
-0.00464063903155817	74.9999999230147\\
-0.000912387145352453	75.0000001883665\\
-0.00409849944772119	74.9999999569486\\
-0.000701874779103037	75.0000001813123\\
-0.00361976467276345	74.9999999837979\\
-0.0005255182138134	75.0000001745212\\
-0.00319810213490421	75.0000000050605\\
-0.000378617143201414	75.0000001681436\\
-0.00282622011046639	75.0000000219626\\
-0.000257982065386138	75.0000001622465\\
-0.0024997395792437	75.0000000354287\\
-0.000159396291037145	75.0000001568806\\
-0.00221221192517077	75.0000000462239\\
-7.95054622779734e-05	75.000000152046\\
-0.00195869732980122	75.0000000549566\\
-1.48068655787814e-05	75.000000147703\\
-0.00173494928783974	75.0000000620723\\
3.57219426441735e-05	75.0000001438768\\
-0.00154213191834643	75.0000000678353\\
6.65808560552858e-05	75.0000001405181\\
-0.00138192884988516	75.000000072469\\
8.55156167228477e-05	75.0000001376341\\
-0.00122853923572705	75.0000000766212\\
0.000134206457654773	75.0000001351272\\
-0.00103576757834645	75.0000000810229\\
0.000229873471060484	75.0000001328755\\
-0.000850408648605569	75.0000000848831\\
0.000235840904677185	75.0000001312483\\
-0.000890156082721909	75.0000000860135\\
-9.68713048810459e-05	75.0000001303305\\
-0.00134725228098327	75.0000000808614\\
-0.000813595327337796	75.0000001251532\\
-0.00205702159629707	75.0000000664941\\
-0.00153751637706741	75.0000001133102\\
-0.00249671554856918	75.0000000549688\\
-0.00172244272044079	75.0000001090622\\
-0.00222355960376734	75.0000000654478\\
-0.00112746258284256	75.0000001203454\\
-0.00123671215296987	75.0000000904828\\
3.55648312503083e-05	75.0000001290263\\
0.000120306543169192	75.0000001031507\\
0.00139036356408736	75.0000001166907\\
0.00152674490837154	75.0000000904724\\
0.00272710946245659	75.0000000810372\\
0.00290024188655842	75.0000000530464\\
0.004071838267433	75.0000000217914\\
0.00434187367122658	74.9999999871239\\
0.00556179034821117	74.9999999287024\\
0.00599649404493748	74.9999998774488\\
0.00733611815981621	74.9999997796274\\
0.00799434716547891	74.9999996961749\\
0.00951426413183318	74.9999995391774\\
0.0104500101682424	74.9999993999412\\
0.0122149776289082	74.9999991530078\\
0.013495035995349	74.9999989203858\\
0.0155861028371397	74.999998534318\\
0.0172943064503825	74.9999981480456\\
0.0198092226393853	74.9999975450206\\
0.0220498576449896	74.9999969092603\\
0.0251119148475095	74.9999959654646\\
0.0280186824970256	74.999994926733\\
0.0317814882192967	74.9999934457078\\
0.0355220560366866	74.9999917596034\\
0.0401779527940222	74.9999894293354\\
0.0449655173282343	74.999986705503\\
0.0507589443318227	74.9999830284454\\
0.0568636456022135	74.9999786438248\\
0.0641002265090283	74.9999728291483\\
0.0718616632263422	74.9999657911607\\
0.0809265352724541	74.9999565801527\\
0.0907754808961405	74.9999453051779\\
0.102155646283527	74.9999306919245\\
0.114635248730843	74.9999126568586\\
0.128943029346568	74.9998894498255\\
0.144739335348862	74.9998606337857\\
0.162748045818207	74.9998237491965\\
0.182726544479397	74.9997777441115\\
0.205410579717417	74.9997190831198\\
0.230665382793688	74.9996456757443\\
0.259255605996027	74.9995523368815\\
0.291165702417043	74.9994352597969\\
0.327214492527098	74.999286692841\\
0.367523338040616	74.9991000193777\\
0.412989357160278	74.9988634916181\\
0.46389611866126	74.9985659206168\\
0.521253404664283	74.9981892722222\\
0.585535433945923	74.997714986517\\
0.657904981679452	74.9971151256526\\
0.739067925463812	74.9963592588941\\
0.830390019186597	74.9954037871928\\
0.932859439248657	74.9941992400168\\
1.04810768459814	74.9926771971276\\
1.17747051159854	74.990757692347\\
1.32292343603941	74.988332897807\\
1.4862315951673	74.9852740855239\\
1.6698113247868	74.9814108213851\\
1.87596409720806	74.9765364435496\\
2.10766824015837	74.9703809200724\\
2.3678916635335	74.9626133026871\\
2.66032957159254	74.9528050354096\\
2.98877900780092	74.9404267118168\\
3.35783723598719	74.9247977499724\\
3.77233882596888	74.9050724076447\\
4.23800908486503	74.8801690595459\\
4.76096480183084	74.8487386118594\\
5.34833875630214	74.8090619731605\\
6.00782181520741	74.7589898796865\\
6.74826629104629	74.69579239838\\
7.57926502909709	74.6160520826177\\
8.51173484279193	74.5154403375713\\
9.5575051501112	74.3885376527613\\
10.729864344585	74.228501301203\\
12.0431310765067	74.0267744196491\\
13.5131146572233	73.7725966288812\\
15.1565885547829	73.4525564432214\\
16.9915886456999	73.0498878102236\\
19.0366471676993	72.5438227769413\\
21.3107464900056	71.9086379462678\\
23.8320844464658	71.1128107089944\\
26.6173519081794	70.1178767988143\\
29.6796028683832	68.8775813989422\\
33.0263427458042	67.3369194111483\\
36.6559783375147	65.4319438276614\\
40.5542272817069	63.0900520223587\\
44.6890298767922	60.2319733946735\\
49.0057813618981	56.7752886486782\\
53.4223651890618	52.6407722613546\\
57.8263009513217	47.7610607514157\\
62.0746525962025	42.0920124279996\\
65.9989381929934	35.6249935160436\\
69.4156442975181	28.3983861567813\\
72.1424711356815	20.5052158232756\\
74.0184762997241	12.0940153047953\\
74.9246396415332	3.36134187459991\\
74.8006512705555	-5.46470614681641\\
73.6537696397344	-14.146486615782\\
71.557581054627	-22.4613762744266\\
68.6411570251206	-30.2223920034338\\
65.0710781765363	-37.2928527020918\\
61.0306909394501	-43.5919392225518\\
56.7008438409503	-49.0919263129434\\
52.2449439897169	-53.8095512212795\\
47.7998525801116	-57.7942601755015\\
43.4721078773298	-61.1160849281863\\
39.3386242595297	-63.8551203953809\\
35.4495729005291	-66.0933498864779\\
31.8329492456132	-67.9092464613898\\
28.500768947697	-69.3736846097247\\
25.4524981571402	-70.5490747899924\\
22.6791972380221	-71.4888478677377\\
20.1663668103857	-72.2379316671928\\
17.8963766293103	-72.8335134207593\\
15.8499227393497	-73.3060761177912\\
14.0072496429764	-73.6803753309018\\
12.3487930963532	-73.9764015321716\\
10.8557133387176	-74.2102021536296\\
9.51013357168863	-74.3946095324093\\
8.2953002106071	-74.5398452392039\\
7.19562739234797	-74.6540249937895\\
6.19666566847851	-74.7435737202632\\
5.28506817630261	-74.8135583631133\\
4.44846727084235	-74.8679612310098\\
3.67542657337212	-74.9098906346546\\
2.95527967121408	-74.9417559078938\\
2.27805151811327	-74.9653983060555\\
1.6343039717884	-74.9821947035996\\
1.015089190861	-74.9931334595922\\
0.411759649769717	-74.9988729382544\\
-0.184073110037349	-74.9997774718273\\
-0.780706610697618	-74.9959399664273\\
-1.38639851548127	-74.9871884427968\\
-2.00953781773275	-74.9730772109152\\
-2.65868462315748	-74.9528648763819\\
-3.3427526328933	-74.9254734664784\\
-4.0710549927441	-74.8894324218659\\
-4.85347826778436	-74.84279744865\\
-5.70053650314768	-74.7830492882827\\
-6.62354786039004	-74.7069552801662\\
-7.63468400294178	-74.6104023164027\\
-8.74712489562816	-74.488175546729\\
-9.97508383287288	-74.3336944895706\\
-11.3339368963884	-74.1386690368658\\
-12.8401741174707	-73.892694064674\\
-14.5114196747095	-73.5827353671993\\
-16.3662399513623	-73.1925296731134\\
-18.4239348825957	-72.7018486429696\\
-20.7040123927853	-72.0856713154793\\
-23.2255187000088	-71.3132202798704\\
-26.005869851837	-70.346960199233\\
-29.0593035818716	-69.1415716218927\\
-32.3945651700598	-67.6431236833519\\
-36.0119349390224	-65.7886051329472\\
-39.8992837750695	-63.5062766226733\\
-44.0274570132086	-60.7172384132732\\
-48.3451281956028	-57.3388924609627\\
-52.7740039290726	-53.2907545142509\\
-57.205394055386	-48.5030194664896\\
-61.4998022019744	-42.9275475050226\\
-65.4910345638938	-36.5502995555646\\
-68.9960618713904	-29.4031198327417\\
-71.8306712289559	-21.5720812189316\\
-73.8293626569054	-13.1994412507648\\
-74.8662520545816	-4.47711425290851\\
-74.8726594923478	4.36867602610111\\
-73.84720966558	13.099256718863\\
-71.855905379478	21.48789733272\\
-69.022284542218	29.3415363398808\\
-65.5100842331669	36.5161764995249\\
-61.5022226986115	42.924099972266\\
-57.1816660930558	48.5310259273957\\
-52.7147218244939	53.3493964687416\\
-48.2422904845274	57.4254421756198\\
-43.8757710857231	60.826967716891\\
-39.6945690008778	63.6344574138717\\
-35.7513488964975	65.9305963475766\\
-32.0771050098827	67.7942680487544\\
};
\addlegendentry{3a: band $+\,Q \rightarrow$ V-bar eq.}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
0	300\\
0.173187824876407	300.071790749564\\
0.647937484729454	300.239488239803\\
1.37583246261303	300.437578113324\\
2.35032184194356	300.610609784171\\
3.55456779247106	300.706327599808\\
4.98024994036395	300.677000259114\\
6.61073005679822	300.477787468872\\
8.41005982582223	300.069864812846\\
10.3776407298249	299.416770886997\\
12.5028582280387	298.482775715218\\
14.7559787380908	297.240900555315\\
17.1172375956542	295.668529244297\\
19.5378661473313	293.75134639207\\
21.9807508309839	291.482346459018\\
24.431320213842	288.858360255875\\
26.8591862153784	285.88071667526\\
29.2476168496159	282.551230401882\\
31.5801722037489	278.875895655694\\
33.8261969376727	274.869150992654\\
35.9748511920215	270.54240412124\\
38.0152427292951	265.908643735635\\
39.9285408325345	260.98998687889\\
41.7044760820273	255.806653413529\\
43.329206320353	250.382036298928\\
44.7931757586573	244.740120899864\\
46.0964877284197	238.900223826467\\
47.2326277532969	232.888522873829\\
48.1913285603837	226.737777150999\\
48.9639860848168	220.479797862897\\
49.551456161811	214.138677738426\\
49.9525919447861	207.742273931025\\
50.1646848867381	201.323865340504\\
50.1902702013978	194.912519099368\\
50.0353417805178	188.535079243959\\
49.7063450583366	182.215103297386\\
49.2089966874036	175.975737248779\\
48.5520021488499	169.84186737097\\
47.7441676091501	163.836221171424\\
46.7948267872765	157.980298591722\\
45.7167271272768	152.292992480258\\
44.5247073846272	146.791034057094\\
43.2308537897559	141.488715441284\\
41.846007429277	136.397601912749\\
40.3798612306953	131.526926695505\\
38.8436020989543	126.88530029081\\
37.2481394351486	122.479927394521\\
35.6047520880111	118.315794871867\\
33.9281323026321	114.396515432294\\
32.2299095399875	110.724233242367\\
30.5198019438378	107.298978979754\\
28.8086781504678	104.118422800267\\
27.1066709210169	101.178614535885\\
25.4223882108821	98.4746213043521\\
23.7636325636778	96.0005182883014\\
22.1382949843032	93.750315737206\\
20.5594796737514	91.7168932640387\\
19.0323102805792	89.8896429454006\\
17.5563084028725	88.2584383747522\\
16.1370576580014	86.8141814500733\\
14.7786804356682	85.5471161614377\\
13.4841126580198	84.4464084544136\\
12.2594725427831	83.5011244617376\\
11.1085973258925	82.6999791552191\\
10.0281079648515	82.0310051027471\\
9.01780273734138	81.4829464455483\\
8.07751856545307	81.0442683416985\\
7.20866717094933	80.7049663173874\\
6.41260034052902	80.4553057254087\\
5.68552090394455	80.2843565346069\\
5.02418310169289	80.1816825286182\\
4.42631528869078	80.1374537301255\\
3.88956722273841	80.1422952115845\\
3.41087784531158	80.1875560463201\\
2.98870658418261	80.2657363978282\\
2.61926671572368	80.3692122960973\\
2.297760436074	80.4910656082831\\
2.02261701968077	80.6265320750735\\
1.79176038750588	80.7704706809495\\
1.60111488152618	80.9171466829668\\
1.44663150043695	81.0620567692653\\
1.32540590950109	81.2011015833756\\
1.2349361134598	81.3302364190123\\
1.17117051829589	81.4462801413482\\
1.12988015200333	81.5471294873396\\
1.10799983468006	81.6309967216922\\
1.10242832014432	81.6965481675615\\
1.11027559200227	81.742941542651\\
1.12895492573528	81.7697429992623\\
1.15685306555559	81.7766493274532\\
1.19234274384209	81.7634416277334\\
1.23274629514251	81.7305071267693\\
1.2756543578944	81.6788145509581\\
1.31943009817298	81.6094772487065\\
1.3631125098449	81.5231167536719\\
1.40579256057298	81.4204177467179\\
1.44596081989967	81.3028919337666\\
1.48222977963413	81.1722201304495\\
1.51385826379823	81.0300099000351\\
1.540019524518	80.877795462897\\
1.56022962907362	80.7171089190748\\
1.57425885084059	80.5494954935669\\
1.5820132087824	80.3765557239628\\
1.58373650540488	80.1999072814534\\
1.57664720735638	80.0211825278799\\
1.56081708812963	79.842186207179\\
1.53931789537829	79.6641741756874\\
1.51252009045438	79.4882634125329\\
1.48075441089071	79.3154563725654\\
1.4426045321589	79.1467065182571\\
1.39756843952582	78.9831959147718\\
1.34709380783908	78.8259195916012\\
1.2920762498501	78.6757721530235\\
1.23449390467114	78.5336024542325\\
1.17614702959632	78.399414330756\\
1.11504871308157	78.2735315445616\\
1.0496015988383	78.1570236150574\\
0.981357900756983	78.0508433851488\\
0.913455685849919	77.9548181715801\\
0.847355391888346	77.8681558395049\\
0.780919794718182	77.7914408461337\\
0.713581161885384	77.7253097499047\\
0.64684920691526	77.6695303613508\\
0.58186401907242	77.6234380039301\\
0.519428151372785	77.5863455918748\\
0.460135564129638	77.5575166772144\\
0.404415529773761	77.5361828895958\\
0.352563834614237	77.5215604540378\\
0.304766133383066	77.5128648827586\\
0.261115836838514	77.5093237149177\\
0.221627938761081	77.5101888688003\\
0.186250858367653	77.5147460270338\\
0.154876564977931	77.5223212133455\\
0.127349417193141	77.5322871004129\\
0.103474449797505	77.5440677709678\\
0.083025279472049	77.5571420151988\\
0.0657515676769238	77.5710453199624\\
0.051386053059419	77.5853706534681\\
0.0396512430638087	77.5997680638005\\
0.0302657348545361	77.6139431034852\\
0.0229499609407088	77.6276543150563\\
0.0174311301394718	77.640710147755\\
0.0134475816663512	77.6529651471997\\
0.0107524991037754	77.6643155670245\\
0.00911667847605017	77.6746948259237\\
0.00833047249032871	77.6840688590711\\
0.00820518324563935	77.6924313950079\\
0.00857366880077841	77.699799366848\\
0.00929031018303082	77.706208563924\\
0.0102305565577406	77.7117095327823\\
0.0112900017088789	77.7163638382522\\
0.0123831363157236	77.7202407048259\\
0.0134418374627605	77.7234140710834\\
0.0144137044026843	77.7259600529499\\
0.0152603312514428	77.72795479634\\
0.0159554885371048	77.7294727410574\\
0.0164833927204318	77.7305852262239\\
0.0168370317213344	77.7313594191471\\
0.0170165511893084	77.7318575635522\\
0.0170278883608122	77.7321364266076\\
0.0168814118949936	77.7322470142841\\
0.0165907332002877	77.7322344798014\\
0.0161717299839268	77.7321381485155\\
0.015641581967205	77.7319917289623\\
0.0150181327449598	77.7318235473774\\
0.0143192763849091	77.7316568753383\\
0.0135623826419171	77.7315103662566\\
0.0127639502820892	77.7313984692508\\
0.0119393261349918	77.731331873833\\
0.0111025015464139	77.7313179557755\\
0.0102660200510769	77.7313612019396\\
0.0094408685345859	77.7314636440381\\
0.00863641490421475	77.7316252897871\\
0.00786047405412249	77.7318444854158\\
0.00711941592573768	77.7321182395306\\
0.00641822220128753	77.7324425356793\\
0.00576052678944705	77.7328126441367\\
0.00514875343998081	77.7332233644308\\
0.00458428972457786	77.7336692185107\\
0.00406760838074982	77.7341446251298\\
0.00359839041362249	77.7346440515998\\
0.00317564512504725	77.7351621316552\\
0.00279778699268007	77.7356937832448\\
0.00246281317619604	77.7362342551549\\
0.00212526475098441	77.73681859713\\
};
\addlegendentry{3b: band $+$ fuel $\rightarrow$ drift}

\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
0	300\\
17.3286548450991	281.039020363476\\
29.6173337145016	222.84577779734\\
13.5238758067129	130.688032375656\\
-2.10808550025371	42.7624325908279\\
-5.30634414232158	-7.61683622123927\\
-3.01077153685305	-21.7028526747907\\
-0.686956119824145	-9.45955650948137\\
0.343289797622842	1.21600156870605\\
0.18761359875978	0.803517779569805\\
-0.0224739702481508	-0.0537441876284515\\
-0.0253088531164249	-0.0643763494152201\\
0.000388260258629702	0.000991931620082639\\
0.00273297388780569	0.00489114414234666\\
0.000150974224495891	0.000148238216834176\\
-0.000259991764557934	-0.000352540687108387\\
-3.08730876216198e-05	-2.57029809850345e-05\\
2.24098800477384e-05	2.39432953887082e-05\\
4.07329531219897e-06	3.20873155945849e-06\\
-1.91245248654396e-06	-2.96156102850328e-07\\
-5.77253046974508e-07	2.55580663795377e-07\\
4.52788349787209e-08	2.14921251484801e-07\\
9.51970424555322e-08	8.6440116257952e-07\\
3.20106974138067e-08	5.42524317601973e-07\\
-6.71695683345209e-08	-4.05548892599067e-07\\
1.80652607620414e-08	7.33082243869306e-07\\
6.07357824478968e-08	6.40773496219526e-07\\
-1.2200889636568e-07	3.43930891232592e-08\\
-2.39808839375065e-08	3.26706730380447e-07\\
-7.66348710942857e-09	7.78892583879955e-07\\
-6.23997649482857e-08	6.05287201583194e-07\\
-3.19786652250273e-07	-4.53884902774896e-07\\
-1.87266960780359e-07	1.58056417315449e-07\\
-6.08500498452434e-08	7.81399186411805e-07\\
-1.40269374719986e-07	6.01988210625048e-07\\
-7.37491889737328e-08	2.73937653410893e-08\\
-5.29712636349193e-09	2.89746042369308e-07\\
5.80177110635097e-08	2.45090478744457e-07\\
2.65301269492425e-08	3.88553352622932e-07\\
-3.29547172785318e-08	1.0144661455417e-06\\
-8.68969984369383e-08	1.55030766012483e-07\\
-1.16824822777906e-07	2.85922139703491e-07\\
-7.39085842357088e-08	1.39232584630032e-06\\
-7.6448136586443e-08	1.41377189905419e-06\\
2.41046804580358e-08	1.45687983917442e-07\\
-7.61773024219136e-08	-8.71378198923605e-07\\
-5.53611941586673e-08	8.30209975578618e-07\\
1.23023806897667e-07	8.91784234962411e-07\\
1.63602480517388e-08	-2.19289089553649e-07\\
-7.94048604253017e-08	1.14022306340441e-06\\
1.20314083209662e-08	-2.30940651669356e-07\\
-6.00066994829609e-08	-8.42609668751895e-07\\
-3.29350571557687e-08	8.71401251130124e-07\\
7.45298502521107e-09	5.57595001003718e-07\\
-1.83501771344858e-09	4.83337859597145e-07\\
-3.64184539439669e-08	3.26128731218574e-07\\
-4.70668381358934e-08	9.24030894766739e-07\\
2.37092952684144e-08	5.964017829878e-07\\
-8.19806104220904e-08	-4.23774302701079e-08\\
-1.20737303263723e-07	1.14119885340056e-07\\
-1.34305777776765e-07	-1.47975937748525e-08\\
-6.20236427263552e-08	7.13513398582422e-07\\
7.59935239507826e-09	1.42053399828281e-06\\
4.21231364665933e-09	8.34641305834495e-07\\
4.15410716099244e-08	-1.95592362330851e-07\\
7.38722976764645e-08	-4.35125637480236e-08\\
-4.89534725149769e-08	-1.61233990097206e-07\\
-1.82120189837727e-07	-1.63191392165001e-07\\
-6.80744967536114e-08	5.12388842667987e-07\\
4.2917745726794e-08	1.10404239830375e-06\\
6.83880851301853e-08	1.09583583499049e-06\\
7.7991355832178e-09	6.24662506233676e-07\\
-1.00619112870777e-08	7.78935744924895e-07\\
-1.72152343315913e-08	1.13273413774614e-06\\
-2.41441665331434e-08	1.17470303353507e-06\\
-7.64746038636314e-08	7.69910808783717e-07\\
-7.79090202985737e-08	2.68244667632209e-07\\
-5.04613978735872e-09	3.49548334835022e-07\\
4.14110641305985e-08	1.26050490220581e-06\\
3.27015535246531e-08	5.72635734544901e-07\\
-6.57425452015722e-08	4.90636286017839e-07\\
9.59499529035917e-09	1.08706301914866e-06\\
-1.75781302709689e-09	1.47200839795903e-07\\
1.38709403463082e-08	1.70896783269606e-07\\
-3.06083548117333e-08	8.59227848648458e-07\\
-3.10211064273343e-08	5.21584710880187e-07\\
-4.42909897720528e-08	7.76109156011704e-07\\
1.26805809739126e-08	4.37295927551322e-07\\
-3.01582203100669e-08	-1.34764160368685e-06\\
-1.01086224281617e-07	-4.51385487674214e-07\\
-3.22313862376263e-08	7.64997779763185e-07\\
9.85943209359854e-09	4.9811779085333e-07\\
3.37732949792179e-08	8.77818856646271e-07\\
9.99583812339731e-08	7.08611052355599e-07\\
2.06986420000836e-08	-4.29275563982962e-07\\
-1.32733377297163e-07	5.66703570853955e-07\\
-1.14733877274675e-07	8.13849224439349e-07\\
-1.64568350213201e-07	-1.36029079950069e-07\\
-3.70927573944602e-08	1.04987065530091e-07\\
1.99189338862309e-08	-8.06340262922239e-07\\
-2.28003943156413e-08	-8.19048453963558e-07\\
-7.93002407863282e-08	5.84874950251442e-07\\
-2.85422377071801e-07	1.21623551989302e-06\\
-1.98803756854263e-07	1.67814800470438e-06\\
9.14268514268176e-09	8.74153297859384e-07\\
-1.29787581023895e-07	-3.89455647827083e-07\\
-1.56906809694999e-07	-7.63101557928147e-07\\
-9.59491139700408e-08	-2.86258390740768e-07\\
-3.42235422119352e-08	1.19885186594555e-06\\
-1.25274256636745e-09	7.36009951935304e-07\\
-7.01426996463072e-08	-3.3363605179168e-07\\
-1.04410284365387e-07	6.12998655621862e-07\\
-2.39628230000573e-08	5.74639296257122e-07\\
4.12012864286728e-08	-2.19195146268309e-07\\
-3.03083575735783e-08	-2.78282801146925e-08\\
-1.30890728378108e-07	-4.80416593088104e-09\\
-1.53149098493817e-07	4.62936950617587e-07\\
2.12722576908419e-08	5.33838292423622e-07\\
1.35065510226587e-08	7.23209343142652e-07\\
9.21760820762139e-09	1.03409795453445e-06\\
-3.24738361385633e-08	1.11494611748939e-06\\
-8.88089167026468e-08	6.09545010299425e-07\\
-1.15833682252537e-07	3.34037471910457e-07\\
-6.56424748678483e-08	-1.78495709961365e-07\\
-7.98848224572024e-08	-9.10762274135405e-07\\
-1.00616076597059e-08	7.83199358318339e-07\\
6.69835013085442e-08	1.00407460920776e-06\\
-6.60154335055934e-08	-4.20736718147192e-07\\
-1.05905983668293e-07	2.64073442084052e-07\\
-9.13516092576456e-08	3.73073370672684e-07\\
-1.52084302181098e-07	5.23835177942868e-07\\
-5.18515047979335e-08	1.03755075615711e-06\\
-7.01247852383594e-08	6.42104723292915e-08\\
-7.02770339041128e-08	6.24324334322459e-07\\
-9.51374269308097e-09	3.18702266219421e-07\\
2.2310074330832e-08	-3.26115310455845e-07\\
3.09786745157679e-08	8.98127641193659e-07\\
-4.43911918425066e-08	-1.54852827711628e-07\\
-1.35324679547489e-07	-8.5765184431346e-07\\
-4.43929793872853e-08	-4.84758361448361e-07\\
-1.01103656415808e-08	-1.06503641026367e-06\\
-6.63557350483897e-08	-9.79824053093201e-07\\
-1.11631965345131e-07	3.74752488844974e-07\\
-4.05574741017277e-08	3.52740330463378e-08\\
-5.7295944489096e-08	-6.77792206163746e-07\\
2.21991860818624e-08	6.55724294730175e-07\\
5.69555010711641e-08	1.83952718248748e-07\\
7.24466735740204e-09	-5.07077194235387e-07\\
-9.09294014237723e-08	2.84951377006237e-07\\
-3.94880525385054e-08	2.58853848798854e-07\\
-3.46691437411892e-08	-1.79898828639247e-07\\
-1.177503873195e-07	-1.08828594495223e-07\\
-3.61956210156441e-08	-4.04232032031708e-07\\
-7.40985823945565e-08	-5.47964811565224e-07\\
-2.10316893382715e-07	3.62014183981662e-07\\
-7.12822952319655e-08	1.7460448403114e-07\\
-1.3452170712956e-07	-8.13751743446058e-07\\
-1.52642293707032e-07	-8.91740829641935e-07\\
-9.37873911437319e-08	-1.75306422944064e-06\\
-1.20728098916207e-07	-1.12493222258797e-06\\
2.70693679261756e-08	6.60044068891587e-07\\
1.16517378804117e-07	4.02015060745569e-07\\
-6.7632194451328e-08	-1.08585417310138e-06\\
-2.0975962670242e-07	-1.28113075254701e-06\\
-1.26167057881885e-07	5.27407234786846e-08\\
-5.16381689581244e-10	5.07346481380848e-07\\
3.92533419114556e-09	5.91127231449823e-07\\
2.45267505280923e-08	5.99835726287903e-07\\
1.01742364201817e-07	4.92286489915584e-07\\
6.40897201925231e-08	3.31275226392041e-07\\
-3.73340004532696e-08	-4.30275390794184e-07\\
-5.47423014115256e-08	1.82636335766822e-07\\
1.04525833329431e-08	1.09184375629798e-06\\
3.17218518850929e-08	4.38215272699575e-07\\
-9.51554944873956e-08	5.42997039431806e-07\\
-6.55018125730805e-08	3.87061716584388e-07\\
6.29839146874886e-08	-2.25800030615513e-07\\
8.0323124995192e-08	9.65516232689876e-07\\
-8.10817241330465e-08	1.77263455137037e-06\\
-1.76208045011789e-07	1.29207225013793e-06\\
-7.20869952016932e-08	6.03829272911756e-07\\
-7.15251019774795e-08	-7.10206927440452e-08\\
-1.46865400051551e-07	5.22494074054761e-07\\
-1.434936062687e-07	5.18097835238783e-07\\
-1.6420494956268e-07	-5.05832034499452e-07\\
-7.38269370014949e-08	-5.07430183191371e-07\\
-2.60836037922303e-08	1.22057809651607e-07\\
5.72232895635429e-09	1.65722399774002e-07\\
-9.35261115093718e-08	7.93690865374832e-07\\
-9.43649782374571e-08	1.74898161079002e-06\\
-7.61203898155515e-08	4.72110304190969e-07\\
-9.08192467225913e-08	-6.85267578852038e-07\\
-1.31632746949499e-07	9.7515702875131e-08\\
-1.1707368809866e-07	3.56602208487748e-07\\
-8.4194724620503e-08	-7.30051177402547e-07\\
-7.74014219265081e-08	-6.30347973903575e-07\\
-9.87873305808489e-08	4.62348868969321e-07\\
-1.04745255662315e-07	6.07680966651345e-07\\
-6.00064935465772e-08	2.66221472384798e-07\\
1.35768412092808e-08	5.05289301579472e-07\\
5.415781116321e-08	1.13100277181419e-07\\
-3.55888658258578e-08	-9.73592739310471e-07\\
-6.57373040685819e-08	-9.37765684998118e-07\\
-2.29775015398912e-08	-9.31497300915411e-07\\
-1.44439907233123e-08	-2.53939232449555e-08\\
5.09825956154749e-08	1.42055917317549e-06\\
-7.58951177644019e-08	1.14717629203508e-06\\
-1.05676571792696e-07	3.29951188545869e-07\\
-8.37248005226761e-09	-6.68023208182352e-07\\
-7.88203699759289e-08	6.16079997949123e-07\\
-6.11788883580068e-08	1.23753619321615e-06\\
-9.9623075884871e-08	-2.687507324322e-07\\
-1.24340237502158e-07	-6.81119060419662e-07\\
-1.36227381905426e-07	-7.35938993356009e-07\\
-9.55069670620678e-08	-1.27642409622146e-06\\
-1.14587612607603e-07	-8.22376284722833e-07\\
-6.91357621889388e-08	2.79135198174895e-07\\
-4.20869989237117e-09	5.932701888223e-07\\
-8.90125128636901e-08	9.92465635483584e-07\\
-1.48441408847625e-07	1.38062563505369e-06\\
-6.04197145028952e-08	1.31023977230564e-06\\
-5.23985412018285e-08	-4.02039801278462e-07\\
-1.21552888040243e-07	-3.21915308733345e-07\\
-1.07150058949347e-07	1.36926345928463e-06\\
-4.88787970012335e-08	6.20554739116362e-07\\
-5.14888988230409e-08	-3.30138931392718e-07\\
-1.47076217982154e-07	2.61648460288181e-07\\
-3.52997568273118e-08	7.29145118526017e-07\\
-8.48655370169178e-08	1.95628968776045e-07\\
-1.21906016664985e-07	-8.48476611355675e-07\\
-5.50065899082272e-08	-9.20939556193427e-07\\
-1.00867481958949e-07	6.58346441250976e-07\\
-4.27936793152227e-08	2.81314253970236e-07\\
-1.1629831313322e-07	3.71048692045054e-07\\
-3.54921579024524e-08	1.53947716519973e-06\\
-1.06568533549784e-07	1.31091090589419e-06\\
-1.7039043801583e-07	1.60554239452393e-06\\
-9.44662442195154e-08	1.77233713330196e-06\\
-8.55405948805277e-08	1.1767989076901e-06\\
-2.03491960028706e-08	-4.3374213717403e-07\\
-1.08201276274929e-07	-4.18150481348211e-07\\
-8.5506883869942e-08	4.88570837448007e-08\\
-4.70455089642134e-09	-6.21286851587157e-07\\
-6.13744120123786e-08	-2.45527560735778e-07\\
-6.69790939740094e-08	7.98540051244216e-07\\
3.09555506331593e-08	7.28876098894669e-07\\
2.00750296027251e-08	-7.44843103704192e-08\\
-4.52134058750495e-08	1.26000145786807e-06\\
3.97809871673703e-08	1.21132871367565e-06\\
-2.95425920463952e-08	-7.37422820084983e-07\\
-9.67546882852444e-08	-1.22618291028691e-06\\
-5.56161591288631e-08	-8.6076387659517e-07\\
-4.45317127056204e-08	-6.65031576535057e-08\\
-1.25461795966226e-07	5.51607457144795e-07\\
-1.12201766052552e-07	2.47385332905937e-07\\
-3.47928085218421e-08	2.42304857096006e-07\\
-2.32511744012962e-08	1.26759093638898e-06\\
6.13556483451826e-09	1.05474117790864e-06\\
-2.10426236513104e-08	7.78565626778637e-07\\
-9.57139534446172e-08	1.05688301575337e-06\\
-9.48266782187152e-08	1.02782815554947e-06\\
8.68153641868137e-09	6.30359226291291e-07\\
2.49484739381745e-08	3.79330333367321e-07\\
-2.4697928785291e-08	4.62370910207703e-07\\
-2.50841679289024e-09	-1.88220055405382e-07\\
7.43627762510091e-08	-8.38450611942226e-08\\
-5.46213468333458e-08	2.67348971576061e-07\\
-1.82945798844286e-07	-1.58201621094895e-07\\
-1.20364509424491e-07	-5.35451712707252e-08\\
-7.13530591980134e-08	-5.59322749705704e-07\\
-7.02808195276232e-08	-4.89389287859589e-07\\
-2.86826403820196e-08	4.50310210336037e-07\\
-6.9770003995363e-08	-4.46890583711022e-07\\
-1.25383494000778e-07	-5.66897420955313e-07\\
-2.9186341379835e-08	8.40418221011038e-07\\
9.58250662470214e-08	2.81745713509939e-07\\
-6.62319131065197e-08	-5.57249496340934e-07\\
};
\addlegendentry{3c: $Q$ only $\rightarrow$ origin}

\addplot [color=white!40!black, only marks, mark size=2.8pt, mark=square*, mark options={solid, fill=white!40!black, white!40!black}]
  table[row sep=crcr]{%
0	300\\
};
\addlegendentry{IC (shared)}

\addplot [color=black, only marks, mark size=2.3pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{Target}

\end{axis}
\end{tikzpicture}%


==> figures/hill_trajectory.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.87000,0.83000,0.58000}%
\definecolor{mycolor2}{rgb}{0.98000,0.96000,0.75000}%
\definecolor{mycolor3}{rgb}{0.12000,0.47000,0.71000}%
\definecolor{mycolor4}{rgb}{0.00000,0.68000,0.68000}%
\definecolor{mycolor5}{rgb}{0.85000,0.33000,0.10000}%
\definecolor{mycolor6}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.66in,
height=3.905in,
at={(1.422in,0.527in)},
scale only axis,
xmin=-6.48077085995817,
xmax=163.980770859958,
xlabel style={font=\color{mycolor6}},
xlabel={Along-track $y$ [m]},
ymin=-90.9326673973661,
ymax=90.9326673973661,
ylabel style={font=\color{mycolor6}},
ylabel={Radial $x$ [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left}
]

\addplot[area legend, draw=mycolor1, fill=mycolor2, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0	0\\
2.66949152542373	1.54123165080281\\
5.33898305084746	3.08246330160563\\
8.00847457627119	4.62369495240844\\
10.6779661016949	6.16492660321126\\
13.3474576271186	7.70615825401407\\
16.0169491525424	9.24738990481689\\
18.6864406779661	10.7886215556197\\
21.3559322033898	12.3298532064225\\
24.0254237288136	13.8710848572253\\
26.6949152542373	15.4123165080281\\
29.364406779661	16.953548158831\\
32.0338983050847	18.4947798096338\\
34.7033898305085	20.0360114604366\\
37.3728813559322	21.5772431112394\\
40.0423728813559	23.1184747620422\\
42.7118644067797	24.659706412845\\
45.3813559322034	26.2009380636478\\
48.0508474576271	27.7421697144507\\
50.7203389830508	29.2834013652535\\
53.3898305084746	30.8246330160563\\
56.0593220338983	32.3658646668591\\
58.728813559322	33.9070963176619\\
61.3983050847458	35.4483279684647\\
64.0677966101695	36.9895596192675\\
66.7372881355932	38.5307912700704\\
69.406779661017	40.0720229208732\\
72.0762711864407	41.613254571676\\
74.7457627118644	43.1544862224788\\
77.4152542372881	44.6957178732816\\
80.0847457627119	46.2369495240844\\
82.7542372881356	47.7781811748873\\
85.4237288135593	49.3194128256901\\
88.093220338983	50.8606444764929\\
90.7627118644068	52.4018761272957\\
93.4322033898305	53.9431077780985\\
96.1016949152542	55.4843394289013\\
98.771186440678	57.0255710797041\\
101.440677966102	58.5668027305069\\
104.110169491525	60.1080343813098\\
106.779661016949	61.6492660321126\\
109.449152542373	63.1904976829154\\
112.118644067797	64.7317293337182\\
114.78813559322	66.272960984521\\
117.457627118644	67.8141926353238\\
120.127118644068	69.3554242861266\\
122.796610169492	70.8966559369295\\
125.466101694915	72.4378875877323\\
128.135593220339	73.9791192385351\\
130.805084745763	75.5203508893379\\
133.474576271186	77.0615825401407\\
136.14406779661	78.6028141909435\\
138.813559322034	80.1440458417464\\
141.483050847458	81.6852774925492\\
144.152542372881	83.226509143352\\
146.822033898305	84.7677407941548\\
149.491525423729	86.3089724449576\\
152.161016949153	87.8502040957604\\
154.830508474576	89.3914357465632\\
157.5	90.932667397366\\
157.5	-90.932667397366\\
154.830508474576	-89.3914357465632\\
152.161016949153	-87.8502040957604\\
149.491525423729	-86.3089724449576\\
146.822033898305	-84.7677407941548\\
144.152542372881	-83.226509143352\\
141.483050847458	-81.6852774925492\\
138.813559322034	-80.1440458417464\\
136.14406779661	-78.6028141909435\\
133.474576271186	-77.0615825401407\\
130.805084745763	-75.5203508893379\\
128.135593220339	-73.9791192385351\\
125.466101694915	-72.4378875877323\\
122.796610169492	-70.8966559369295\\
120.127118644068	-69.3554242861266\\
117.457627118644	-67.8141926353238\\
114.78813559322	-66.272960984521\\
112.118644067797	-64.7317293337182\\
109.449152542373	-63.1904976829154\\
106.779661016949	-61.6492660321126\\
104.110169491525	-60.1080343813098\\
101.440677966102	-58.5668027305069\\
98.771186440678	-57.0255710797041\\
96.1016949152542	-55.4843394289013\\
93.4322033898305	-53.9431077780985\\
90.7627118644068	-52.4018761272957\\
88.093220338983	-50.8606444764929\\
85.4237288135593	-49.3194128256901\\
82.7542372881356	-47.7781811748873\\
80.0847457627119	-46.2369495240844\\
77.4152542372881	-44.6957178732816\\
74.7457627118644	-43.1544862224788\\
72.0762711864407	-41.613254571676\\
69.406779661017	-40.0720229208732\\
66.7372881355932	-38.5307912700704\\
64.0677966101695	-36.9895596192675\\
61.3983050847458	-35.4483279684647\\
58.728813559322	-33.9070963176619\\
56.0593220338983	-32.3658646668591\\
53.3898305084746	-30.8246330160563\\
50.7203389830508	-29.2834013652535\\
48.0508474576271	-27.7421697144507\\
45.3813559322034	-26.2009380636478\\
42.7118644067797	-24.659706412845\\
40.0423728813559	-23.1184747620422\\
37.3728813559322	-21.5772431112394\\
34.7033898305085	-20.0360114604366\\
32.0338983050847	-18.4947798096338\\
29.364406779661	-16.953548158831\\
26.6949152542373	-15.4123165080281\\
24.0254237288136	-13.8710848572253\\
21.3559322033898	-12.3298532064225\\
18.6864406779661	-10.7886215556197\\
16.0169491525424	-9.24738990481689\\
13.3474576271186	-7.70615825401407\\
10.6779661016949	-6.16492660321126\\
8.00847457627119	-4.62369495240844\\
5.33898305084746	-3.08246330160563\\
2.66949152542373	-1.54123165080281\\
0	-0\\
}--cycle;
\addlegendentry{LoS-cone ($\pm30^\circ$)}

\addplot [color=mycolor3, line width=1.4pt]
  table[row sep=crcr]{%
150	0\\
149.496244238506	0.496217487739142\\
147.97012569056	1.96969768377964\\
145.40184313435	4.12120897333739\\
141.78240256315	6.39506420250299\\
137.114253160872	8.36787419326178\\
131.407107866068	9.81257563796275\\
124.674109492533	10.6452561977856\\
116.92911948962	10.8794751533403\\
108.184948925598	10.5888222525237\\
98.4523456430545	9.87753888660068\\
87.7395623209384	8.85848053561545\\
76.0523498915783	7.63744327817965\\
64.2473689669592	6.30927997757066\\
53.325925619645	4.972608886266\\
43.4340521215213	3.71195118416716\\
34.5692851594538	2.58879200996212\\
26.7280209012736	1.64275568582363\\
19.9059782857396	0.894481749991695\\
14.0985963634233	0.348484834147475\\
9.30137111335	-0.004419139823098\\
5.51014476492963	-0.185378758992572\\
2.72136495247678	-0.226589701048417\\
0.932332530223956	-0.171204186960918\\
};
\addlegendentry{Std. MPC}

\addplot [color=mycolor4, line width=1.4pt]
  table[row sep=crcr]{%
150	0\\
149.496244239334	0.496217442164812\\
147.973255905139	1.55534237407515\\
145.425117287387	2.6977755608118\\
141.86366625973	3.84129221183245\\
137.411179807361	4.93792574965146\\
132.264551965783	5.95631399885941\\
126.585480100942	6.87634790804079\\
120.51360930673	7.68491041884509\\
114.171084395529	8.37406694916436\\
107.66399186678	8.94019448387571\\
101.083755142423	9.38320316277306\\
94.5084464070615	9.70585426451092\\
88.0040433444099	9.91315700478012\\
81.6256141704749	10.0118434520949\\
75.4184280950434	10.0099135577571\\
69.4190079787843	9.91623804762288\\
63.656111494688	9.74021316624893\\
58.1516339945255	9.49147886894489\\
52.9214203786382	9.17973790586478\\
47.9761000273736	8.81443123222007\\
43.3217599948651	8.40467087688119\\
38.960570462594	7.95917562254343\\
34.8913724518685	7.48617142007848\\
31.1103336275279	6.99324907732708\\
27.6116258023661	6.48723132081295\\
24.3872140186001	5.97476424043165\\
21.4274378224879	5.46198741912086\\
18.721211809422	4.95454697520887\\
16.2563042813232	4.45768174278003\\
14.021870406871	3.97522472905293\\
12.0067691260088	3.51086966365281\\
10.1990977008193	3.06827798727198\\
8.58692882893421	2.65091443871971\\
7.15827523464146	2.26161686055229\\
5.9011663796605	1.90249405335217\\
4.80352648866778	1.57530902089703\\
3.85487569953003	1.28056698173855\\
3.04380473727191	1.01890087617502\\
2.35792039102504	0.790964805517184\\
1.78598067874121	0.596273993236156\\
1.31695570742638	0.433648266758406\\
0.940974821275234	0.30064287966926\\
};
\addlegendentry{EMPC + term. cost}

\addplot [color=mycolor5, dashed, line width=1.4pt]
  table[row sep=crcr]{%
150	0\\
149.496244238539	0.496217485156236\\
147.973256569899	1.55541561461294\\
145.425116811367	2.69800481759348\\
141.863615553186	3.84167817500252\\
137.410976113403	4.93845440525667\\
132.264127968283	5.95696647963462\\
126.584819379234	6.8770973291897\\
120.512701984607	7.68573314990385\\
114.16992952123	8.3749408710974\\
107.662603052225	8.94109092487734\\
101.082149124259	9.38409462026061\\
94.5066409294183	9.70671758616585\\
88.0020739079726	9.91392188598427\\
81.623509680376	10.0124614024046\\
75.4161978948184	10.0104010746928\\
69.4167269792988	9.91644035505714\\
63.6539089341982	9.73984397691365\\
58.1496474531668	9.49024281647209\\
52.9197709566671	9.17740526606686\\
47.9747788417797	8.81110559721481\\
43.320834272469	8.40031776768216\\
38.9600585621565	7.95383702530225\\
34.8911513998571	7.4801461896258\\
31.110037969749	6.98708114113085\\
27.6102975307838	6.48192098703497\\
24.3843888338717	5.97073418570116\\
21.4237324712984	5.45891196778836\\
18.7175345243836	4.95196316138721\\
16.2541514282043	4.45495195168584\\
14.0238469509266	3.97141960446075\\
12.0140779994817	3.50561260265334\\
10.2112455212716	3.06164507689385\\
8.60308793941376	2.64303451802736\\
7.1777099604615	2.25265445027962\\
5.92415833999145	1.89202729154929\\
4.82974431302962	1.56343216030314\\
3.88205370390949	1.26866045762723\\
3.06983786034033	1.00798986247505\\
2.38201569736414	0.781296383984854\\
1.8074278768305	0.587826282162339\\
1.33607826894104	0.425922807350908\\
0.958670412906408	0.293425233027667\\
0.665432506414363	0.187567735071612\\
};
\addlegendentry{EMPC + term. eq.}

\addplot [color=black, only marks, mark size=3.0pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
150	0\\
};
\addlegendentry{IC}

\addplot [color=green!60!violet, line width=1.5pt, only marks, mark size=5.0pt, mark=+, mark options={solid, green!60!violet}]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{target}

\end{axis}

\begin{axis}[%
width=2.343in,
height=3.905in,
at={(6.897in,0.527in)},
scale only axis,
xmin=-2,
xmax=10,
xlabel style={font=\color{mycolor6}},
xlabel={Along-track $y$ [m]},
ymin=-10,
ymax=10,
ylabel style={font=\color{mycolor6}},
ylabel={Radial $x$ [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=mycolor1, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
2.66949152542373	1.54123165080281\\
5.33898305084746	3.08246330160563\\
8.00847457627119	4.62369495240844\\
10.6779661016949	6.16492660321126\\
13.3474576271186	7.70615825401407\\
16.0169491525424	9.24738990481689\\
18.6864406779661	10.7886215556197\\
21.3559322033898	12.3298532064225\\
24.0254237288136	13.8710848572253\\
26.6949152542373	15.4123165080281\\
29.364406779661	16.953548158831\\
32.0338983050847	18.4947798096338\\
34.7033898305085	20.0360114604366\\
37.3728813559322	21.5772431112394\\
40.0423728813559	23.1184747620422\\
42.7118644067797	24.659706412845\\
45.3813559322034	26.2009380636478\\
48.0508474576271	27.7421697144507\\
50.7203389830508	29.2834013652535\\
53.3898305084746	30.8246330160563\\
56.0593220338983	32.3658646668591\\
58.728813559322	33.9070963176619\\
61.3983050847458	35.4483279684647\\
64.0677966101695	36.9895596192675\\
66.7372881355932	38.5307912700704\\
69.406779661017	40.0720229208732\\
72.0762711864407	41.613254571676\\
74.7457627118644	43.1544862224788\\
77.4152542372881	44.6957178732816\\
80.0847457627119	46.2369495240844\\
82.7542372881356	47.7781811748873\\
85.4237288135593	49.3194128256901\\
88.093220338983	50.8606444764929\\
90.7627118644068	52.4018761272957\\
93.4322033898305	53.9431077780985\\
96.1016949152542	55.4843394289013\\
98.771186440678	57.0255710797041\\
101.440677966102	58.5668027305069\\
104.110169491525	60.1080343813098\\
106.779661016949	61.6492660321126\\
109.449152542373	63.1904976829154\\
112.118644067797	64.7317293337182\\
114.78813559322	66.272960984521\\
117.457627118644	67.8141926353238\\
120.127118644068	69.3554242861266\\
122.796610169492	70.8966559369295\\
125.466101694915	72.4378875877323\\
128.135593220339	73.9791192385351\\
130.805084745763	75.5203508893379\\
133.474576271186	77.0615825401407\\
136.14406779661	78.6028141909435\\
138.813559322034	80.1440458417464\\
141.483050847458	81.6852774925492\\
144.152542372881	83.226509143352\\
146.822033898305	84.7677407941548\\
149.491525423729	86.3089724449576\\
152.161016949153	87.8502040957604\\
154.830508474576	89.3914357465632\\
157.5	90.932667397366\\
157.5	-90.932667397366\\
154.830508474576	-89.3914357465632\\
152.161016949153	-87.8502040957604\\
149.491525423729	-86.3089724449576\\
146.822033898305	-84.7677407941548\\
144.152542372881	-83.226509143352\\
141.483050847458	-81.6852774925492\\
138.813559322034	-80.1440458417464\\
136.14406779661	-78.6028141909435\\
133.474576271186	-77.0615825401407\\
130.805084745763	-75.5203508893379\\
128.135593220339	-73.9791192385351\\
125.466101694915	-72.4378875877323\\
122.796610169492	-70.8966559369295\\
120.127118644068	-69.3554242861266\\
117.457627118644	-67.8141926353238\\
114.78813559322	-66.272960984521\\
112.118644067797	-64.7317293337182\\
109.449152542373	-63.1904976829154\\
106.779661016949	-61.6492660321126\\
104.110169491525	-60.1080343813098\\
101.440677966102	-58.5668027305069\\
98.771186440678	-57.0255710797041\\
96.1016949152542	-55.4843394289013\\
93.4322033898305	-53.9431077780985\\
90.7627118644068	-52.4018761272957\\
88.093220338983	-50.8606444764929\\
85.4237288135593	-49.3194128256901\\
82.7542372881356	-47.7781811748873\\
80.0847457627119	-46.2369495240844\\
77.4152542372881	-44.6957178732816\\
74.7457627118644	-43.1544862224788\\
72.0762711864407	-41.613254571676\\
69.406779661017	-40.0720229208732\\
66.7372881355932	-38.5307912700704\\
64.0677966101695	-36.9895596192675\\
61.3983050847458	-35.4483279684647\\
58.728813559322	-33.9070963176619\\
56.0593220338983	-32.3658646668591\\
53.3898305084746	-30.8246330160563\\
50.7203389830508	-29.2834013652535\\
48.0508474576271	-27.7421697144507\\
45.3813559322034	-26.2009380636478\\
42.7118644067797	-24.659706412845\\
40.0423728813559	-23.1184747620422\\
37.3728813559322	-21.5772431112394\\
34.7033898305085	-20.0360114604366\\
32.0338983050847	-18.4947798096338\\
29.364406779661	-16.953548158831\\
26.6949152542373	-15.4123165080281\\
24.0254237288136	-13.8710848572253\\
21.3559322033898	-12.3298532064225\\
18.6864406779661	-10.7886215556197\\
16.0169491525424	-9.24738990481689\\
13.3474576271186	-7.70615825401407\\
10.6779661016949	-6.16492660321126\\
8.00847457627119	-4.62369495240844\\
5.33898305084746	-3.08246330160563\\
2.66949152542373	-1.54123165080281\\
0	-0\\
}--cycle;
\addplot [color=mycolor3, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
150	0\\
149.496244238506	0.496217487739142\\
147.97012569056	1.96969768377964\\
145.40184313435	4.12120897333739\\
141.78240256315	6.39506420250299\\
137.114253160872	8.36787419326178\\
131.407107866068	9.81257563796275\\
124.674109492533	10.6452561977856\\
116.92911948962	10.8794751533403\\
108.184948925598	10.5888222525237\\
98.4523456430545	9.87753888660068\\
87.7395623209384	8.85848053561545\\
76.0523498915783	7.63744327817965\\
64.2473689669592	6.30927997757066\\
53.325925619645	4.972608886266\\
43.4340521215213	3.71195118416716\\
34.5692851594538	2.58879200996212\\
26.7280209012736	1.64275568582363\\
19.9059782857396	0.894481749991695\\
14.0985963634233	0.348484834147475\\
9.30137111335	-0.004419139823098\\
5.51014476492963	-0.185378758992572\\
2.72136495247678	-0.226589701048417\\
0.932332530223956	-0.171204186960918\\
};
\addplot [color=mycolor4, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
150	0\\
149.496244239334	0.496217442164812\\
147.973255905139	1.55534237407515\\
145.425117287387	2.6977755608118\\
141.86366625973	3.84129221183245\\
137.411179807361	4.93792574965146\\
132.264551965783	5.95631399885941\\
126.585480100942	6.87634790804079\\
120.51360930673	7.68491041884509\\
114.171084395529	8.37406694916436\\
107.66399186678	8.94019448387571\\
101.083755142423	9.38320316277306\\
94.5084464070615	9.70585426451092\\
88.0040433444099	9.91315700478012\\
81.6256141704749	10.0118434520949\\
75.4184280950434	10.0099135577571\\
69.4190079787843	9.91623804762288\\
63.656111494688	9.74021316624893\\
58.1516339945255	9.49147886894489\\
52.9214203786382	9.17973790586478\\
47.9761000273736	8.81443123222007\\
43.3217599948651	8.40467087688119\\
38.960570462594	7.95917562254343\\
34.8913724518685	7.48617142007848\\
31.1103336275279	6.99324907732708\\
27.6116258023661	6.48723132081295\\
24.3872140186001	5.97476424043165\\
21.4274378224879	5.46198741912086\\
18.721211809422	4.95454697520887\\
16.2563042813232	4.45768174278003\\
14.021870406871	3.97522472905293\\
12.0067691260088	3.51086966365281\\
10.1990977008193	3.06827798727198\\
8.58692882893421	2.65091443871971\\
7.15827523464146	2.26161686055229\\
5.9011663796605	1.90249405335217\\
4.80352648866778	1.57530902089703\\
3.85487569953003	1.28056698173855\\
3.04380473727191	1.01890087617502\\
2.35792039102504	0.790964805517184\\
1.78598067874121	0.596273993236156\\
1.31695570742638	0.433648266758406\\
0.940974821275234	0.30064287966926\\
};
\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
150	0\\
149.496244238539	0.496217485156236\\
147.973256569899	1.55541561461294\\
145.425116811367	2.69800481759348\\
141.863615553186	3.84167817500252\\
137.410976113403	4.93845440525667\\
132.264127968283	5.95696647963462\\
126.584819379234	6.8770973291897\\
120.512701984607	7.68573314990385\\
114.16992952123	8.3749408710974\\
107.662603052225	8.94109092487734\\
101.082149124259	9.38409462026061\\
94.5066409294183	9.70671758616585\\
88.0020739079726	9.91392188598427\\
81.623509680376	10.0124614024046\\
75.4161978948184	10.0104010746928\\
69.4167269792988	9.91644035505714\\
63.6539089341982	9.73984397691365\\
58.1496474531668	9.49024281647209\\
52.9197709566671	9.17740526606686\\
47.9747788417797	8.81110559721481\\
43.320834272469	8.40031776768216\\
38.9600585621565	7.95383702530225\\
34.8911513998571	7.4801461896258\\
31.110037969749	6.98708114113085\\
27.6102975307838	6.48192098703497\\
24.3843888338717	5.97073418570116\\
21.4237324712984	5.45891196778836\\
18.7175345243836	4.95196316138721\\
16.2541514282043	4.45495195168584\\
14.0238469509266	3.97141960446075\\
12.0140779994817	3.50561260265334\\
10.2112455212716	3.06164507689385\\
8.60308793941376	2.64303451802736\\
7.1777099604615	2.25265445027962\\
5.92415833999145	1.89202729154929\\
4.82974431302962	1.56343216030314\\
3.88205370390949	1.26866045762723\\
3.06983786034033	1.00798986247505\\
2.38201569736414	0.781296383984854\\
1.8074278768305	0.587826282162339\\
1.33607826894104	0.425922807350908\\
0.958670412906408	0.293425233027667\\
0.665432506414363	0.187567735071612\\
};
\addplot [color=black, only marks, mark size=3.0pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
150	0\\
};
\addplot [color=green!60!violet, line width=1.5pt, only marks, mark size=5.0pt, mark=+, mark options={solid, green!60!violet}, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/nmc_free_drift.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.70000}%
\definecolor{mycolor2}{rgb}{0.18000,0.49000,0.20000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor4}{rgb}{0.85000,0.33000,0.10000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\linewidth,
height=0.45\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=-150,
xmax=150,
xlabel style={font=\color{mycolor3}},
xlabel={Along-track $y$ [m]},
ymin=-154.548778895129,
ymax=154.548778895129,
ylabel style={font=\color{mycolor3}},
ylabel={Radial $x$ [m]},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor3}},
title={Bounded NMC Orbit},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left}
]
\addplot [color=mycolor1, line width=1.8pt]
  table[row sep=crcr]{%
0	-75\\
1.88490598250289	-74.9940783152862\\
3.76951431650062	-74.9763141962475\\
5.65352740049018	-74.9467104480442\\
7.53664772696543	-74.9052717454513\\
9.418577929397	-74.8520046321204\\
11.2990208291899	-74.786917519546\\
13.1776794826115	-74.710020685738\\
15.0542572276822	-74.6213262735975\\
16.9284577310222	-74.5208482890006\\
18.7999850346456	-74.4086025985858\\
20.6685436026957	-74.2846069272488\\
22.5338383681136	-74.1488808553435\\
24.3955747792325	-74.0014458155901\\
26.2534588462914	-73.8423250896904\\
28.1071971878587	-73.6715438046517\\
29.9564970771611	-73.4891289288185\\
31.8010664883082	-73.2951092676145\\
33.6406141424072	-73.0895154589933\\
35.4748495535587	-72.8723799686006\\
37.3034830747282	-72.6437370846473\\
39.1262259434845	-72.4036229124956\\
40.9427903275988	-72.1520753689564\\
42.7528893704964	-71.8891341763032\\
44.5562372365552	-71.6148408559982\\
46.3525491562421	-71.3292387221365\\
48.1415414710814	-71.0323728746058\\
49.922931678448	-70.7242901919648\\
51.6964384761776	-70.4050393240406\\
53.4617818069876	-70.0746706842459\\
55.2186829027017	-69.7332364416189\\
56.9668643282701	-69.3807905125844\\
58.7060500255803	-69.0173885524403\\
60.4359653570494	-68.6430879465688\\
62.1563371489926	-68.2579478013747\\
63.8668937347609	-67.8620289349515\\
65.5673649976399	-67.4553938674778\\
67.2574824135048	-67.0381068113448\\
68.9369790932232	-66.6102336610159\\
70.6055898247999	-66.1718419826215\\
72.2630511152573	-65.7230010032898\\
73.9091012322437	-65.2637816002145\\
75.5434802453641	-64.7942562894627\\
77.165930067226	-64.3144992145239\\
78.7761944941944	-63.8245861346019\\
80.3740192468495	-63.3245944126511\\
81.9591520101403	-62.8146030031606\\
83.5313424732282	-62.294692439686\\
85.0903423690134	-61.7649448221321\\
86.6359055133401	-61.2254438037888\\
88.167787843871	-60.6762745781211\\
89.6857474586278	-60.1175238653158\\
91.1895446541908	-59.5492798985877\\
92.6789419635501	-58.9716324102464\\
94.153704193605	-58.3846726175268\\
95.6135984623035	-57.7884932081842\\
97.0583942354167	-57.1831883258586\\
98.4878633629435	-56.5688535552078\\
99.9017801151377	-55.9455859068137\\
101.299921218154	-55.3134838018631\\
102.682065889303	-54.6726470566059\\
104.047995871921	-54.023176866593\\
105.397495469827	-53.3651757906964\\
106.730351581393	-52.6987477349137\\
108.046353733186	-52.0239979359604\\
109.345294113212	-51.3410329446517\\
110.626967603726	-50.6499606090768\\
111.891171813627	-49.9508900575689\\
113.137707110416	-49.2439316814718\\
114.366376651717	-48.5291971177083\\
115.576986416368	-47.8067992311517\\
116.769345235053	-47.0768520968025\\
117.943264820493	-46.3394709817751\\
119.098559797175	-45.5947723270954\\
120.235047730631	-44.8428737293139\\
121.352549156242	-44.0838939219355\\
122.450887607578	-43.3179527566701\\
123.529889644264	-42.5451711845068\\
124.589384879372	-41.7656712366141\\
125.629206006321	-40.9795760050702\\
126.649188825302	-40.1870096234247\\
127.649172269204	-39.3880972470972\\
128.628998429048	-38.582965033613\\
129.588512578925	-37.7717401226821\\
130.527563200429	-36.9545506161219\\
131.44600200658	-36.1315255576287\\
132.343683965243	-35.3027949124\\
133.220467322032	-34.4684895466116\\
134.07621362269	-33.6287412067525\\
134.910787734956	-32.78368249882\\
135.724057869903	-31.9334468673805\\
136.515895602749	-31.0781685744963\\
137.286175893138	-30.2179826785247\\
138.03477710488	-29.3530250127903\\
138.761581025169	-28.4834321641351\\
139.466472883238	-27.6093414513509\\
140.149341368492	-26.7308909034938\\
140.810078648081	-25.8482192380888\\
141.44858038393	-24.961465839224\\
142.064745749212	-24.0707707355407\\
142.658477444273	-23.1762745781211\\
143.229681711996	-22.2781186182777\\
143.778268352606	-21.3764446852482\\
144.304150737913	-20.4713951637994\\
144.807245824991	-19.5631129717423\\
145.287474169295	-18.6517415373641\\
145.744759937201	-17.7374247767794\\
146.179030917987	-16.8203070712036\\
146.590218535229	-15.9005332441541\\
146.978257857637	-14.9782485385805\\
147.343087609303	-14.0535985939294\\
147.684650179381	-13.1267294231457\\
148.00289163118	-12.1977873896163\\
148.297761710687	-11.2669191840569\\
148.569213854498	-10.3342718013479\\
148.817205197172	-9.39999251732286\\
149.041696578001	-8.46422886551119\\
149.242652547195	-7.52712861384117\\
149.420041371476	-6.58883974130583\\
149.573835039092	-5.649510414595\\
149.704009264241	-4.70928896469854\\
149.810543490903	-3.76832386348275\\
149.893420896088	-2.82676370024512\\
149.952628392495	-1.88475715825035\\
149.988156630572	-0.942452991251514\\
150	-5.6843418860808e-14\\
149.988156630572	0.9424529912514\\
149.952628392495	1.88475715825024\\
149.893420896088	2.82676370024501\\
149.810543490903	3.76832386348264\\
149.704009264241	4.70928896469849\\
149.573835039092	5.64951041459483\\
149.420041371476	6.58883974130566\\
149.242652547195	7.52712861384117\\
149.041696578001	8.46422886551113\\
148.817205197172	9.39999251732274\\
148.569213854498	10.3342718013478\\
148.297761710687	11.2669191840567\\
148.00289163118	12.1977873896163\\
147.684650179381	13.1267294231456\\
147.343087609303	14.0535985939292\\
146.978257857637	14.9782485385805\\
146.590218535229	15.9005332441541\\
146.179030917987	16.8203070712035\\
145.744759937201	17.7374247767793\\
145.287474169295	18.651741537364\\
144.807245824991	19.5631129717422\\
144.304150737913	20.4713951637994\\
143.778268352606	21.3764446852481\\
143.229681711996	22.2781186182776\\
142.658477444273	23.1762745781211\\
142.064745749212	24.0707707355407\\
141.44858038393	24.9614658392239\\
140.810078648081	25.8482192380887\\
140.149341368492	26.7308909034938\\
139.466472883238	27.6093414513507\\
138.761581025169	28.483432164135\\
138.034777104881	29.3530250127902\\
137.286175893138	30.2179826785247\\
136.515895602749	31.0781685744963\\
135.724057869903	31.9334468673804\\
134.910787734956	32.7836824988199\\
134.076213622689	33.6287412067525\\
133.220467322032	34.4684895466116\\
132.343683965243	35.3027949124\\
131.44600200658	36.1315255576286\\
130.527563200429	36.9545506161219\\
129.588512578925	37.771740122682\\
128.628998429048	38.5829650336129\\
127.649172269204	39.3880972470971\\
126.649188825302	40.1870096234247\\
125.629206006321	40.9795760050702\\
124.589384879372	41.765671236614\\
123.529889644264	42.5451711845067\\
122.450887607578	43.31795275667\\
121.352549156242	44.0838939219354\\
120.235047730632	44.8428737293139\\
119.098559797175	45.5947723270953\\
117.943264820493	46.339470981775\\
116.769345235054	47.0768520968025\\
115.576986416368	47.8067992311516\\
114.366376651717	48.5291971177083\\
113.137707110416	49.2439316814717\\
111.891171813627	49.9508900575689\\
110.626967603726	50.6499606090768\\
109.345294113212	51.3410329446516\\
108.046353733186	52.0239979359604\\
106.730351581393	52.6987477349137\\
105.397495469828	53.3651757906964\\
104.047995871921	54.023176866593\\
102.682065889303	54.6726470566059\\
101.299921218154	55.313483801863\\
99.9017801151379	55.9455859068135\\
98.4878633629435	56.5688535552078\\
97.0583942354168	57.1831883258585\\
95.6135984623035	57.7884932081841\\
94.153704193605	58.3846726175268\\
92.6789419635501	58.9716324102464\\
91.1895446541911	59.5492798985877\\
89.685747458628	60.1175238653156\\
88.1677878438711	60.676274578121\\
86.6359055133402	61.2254438037888\\
85.0903423690135	61.764944822132\\
83.5313424732284	62.294692439686\\
81.9591520101404	62.8146030031605\\
80.3740192468493	63.3245944126511\\
78.7761944941944	63.8245861346018\\
77.1659300672261	64.3144992145239\\
75.5434802453644	64.7942562894626\\
73.9091012322441	65.2637816002144\\
72.2630511152573	65.7230010032897\\
70.6055898247997	66.1718419826214\\
68.936979093223	66.6102336610159\\
67.2574824135049	67.0381068113447\\
65.56736499764	67.4553938674778\\
63.8668937347611	67.8620289349514\\
62.1563371489929	68.2579478013747\\
60.4359653570496	68.6430879465688\\
58.7060500255806	69.0173885524402\\
56.9668643282703	69.3807905125843\\
55.218682902702	69.7332364416188\\
53.4617818069878	70.0746706842459\\
51.6964384761775	70.4050393240406\\
49.9229316784481	70.7242901919649\\
48.1415414710814	71.0323728746058\\
46.3525491562423	71.3292387221364\\
44.5562372365555	71.6148408559981\\
42.7528893704966	71.8891341763032\\
40.9427903275991	72.1520753689564\\
39.1262259434845	72.4036229124955\\
37.3034830747283	72.6437370846473\\
35.4748495535587	72.8723799686004\\
33.640614142407	73.0895154589933\\
31.8010664883084	73.2951092676145\\
29.9564970771614	73.4891289288184\\
28.1071971878589	73.6715438046515\\
26.2534588462918	73.8423250896903\\
24.3955747792329	74.0014458155902\\
22.5338383681139	74.1488808553436\\
20.6685436026958	74.2846069272489\\
18.7999850346459	74.4086025985858\\
16.9284577310225	74.5208482890006\\
15.0542572276822	74.6213262735976\\
13.1776794826117	74.710020685738\\
11.2990208291901	74.7869175195459\\
9.41857792939732	74.8520046321204\\
7.53664772696561	74.9052717454513\\
5.65352740049025	74.9467104480441\\
3.76951431650059	74.9763141962476\\
1.88490598250314	74.9940783152862\\
0	75\\
-1.88490598250269	74.9940783152862\\
-3.76951431650036	74.9763141962475\\
-5.65352740048957	74.9467104480442\\
-7.53664772696516	74.9052717454513\\
-9.41857792939641	74.8520046321204\\
-11.2990208291897	74.786917519546\\
-13.177679482611	74.710020685738\\
-15.054257227682	74.6213262735974\\
-16.9284577310223	74.5208482890005\\
-18.7999850346455	74.4086025985858\\
-20.6685436026955	74.2846069272488\\
-22.5338383681135	74.1488808553435\\
-24.395574779232	74.00144581559\\
-26.2534588462911	73.8423250896903\\
-28.1071971878587	73.6715438046517\\
-29.956497077161	73.4891289288184\\
-31.8010664883082	73.2951092676145\\
-33.6406141424072	73.0895154589932\\
-35.4748495535584	72.8723799686005\\
-37.3034830747279	72.6437370846473\\
-39.1262259434841	72.4036229124955\\
-40.9427903275985	72.1520753689565\\
-42.752889370496	71.8891341763032\\
-44.556237236555	71.6148408559983\\
-46.3525491562416	71.3292387221366\\
-48.1415414710816	71.0323728746058\\
-49.9229316784481	70.7242901919648\\
-51.6964384761775	70.4050393240406\\
-53.4617818069873	70.0746706842457\\
-55.2186829027014	69.7332364416189\\
-56.96686432827	69.3807905125844\\
-58.7060500255805	69.0173885524403\\
-60.4359653570493	68.6430879465689\\
-62.1563371489926	68.2579478013747\\
-63.8668937347609	67.8620289349515\\
-65.5673649976397	67.4553938674778\\
-67.2574824135045	67.0381068113448\\
-68.9369790932228	66.6102336610159\\
-70.6055898247996	66.1718419826216\\
-72.263051115257	65.7230010032898\\
-73.9091012322431	65.2637816002144\\
-75.543480245364	64.7942562894626\\
-77.1659300672256	64.3144992145239\\
-78.776194494194	63.8245861346018\\
-80.3740192468495	63.3245944126511\\
-81.9591520101403	62.8146030031607\\
-83.5313424732285	62.294692439686\\
-85.0903423690131	61.764944822132\\
-86.6359055133398	61.2254438037888\\
-88.1677878438711	60.676274578121\\
-89.6857474586282	60.1175238653158\\
-91.189544654191	59.5492798985876\\
-92.67894196355	58.9716324102463\\
-94.1537041936053	58.3846726175267\\
-95.6135984623033	57.7884932081842\\
-97.058394235416	57.1831883258586\\
-98.4878633629428	56.5688535552077\\
-99.9017801151374	55.9455859068137\\
-101.299921218153	55.3134838018631\\
-102.682065889303	54.6726470566059\\
-104.04799587192	54.023176866593\\
-105.397495469827	53.3651757906964\\
-106.730351581393	52.6987477349138\\
-108.046353733186	52.0239979359604\\
-109.345294113211	51.3410329446516\\
-110.626967603726	50.6499606090769\\
-111.891171813627	49.9508900575689\\
-113.137707110416	49.2439316814717\\
-114.366376651717	48.5291971177082\\
-115.576986416368	47.8067992311517\\
-116.769345235053	47.0768520968026\\
-117.943264820493	46.3394709817751\\
-119.098559797175	45.5947723270954\\
-120.235047730631	44.842873729314\\
-121.352549156242	44.0838939219355\\
-122.450887607577	43.31795275667\\
-123.529889644264	42.5451711845067\\
-124.589384879372	41.7656712366141\\
-125.629206006322	40.9795760050703\\
-126.649188825302	40.1870096234247\\
-127.649172269204	39.3880972470972\\
-128.628998429048	38.582965033613\\
-129.588512578925	37.7717401226821\\
-130.527563200429	36.9545506161219\\
-131.446002006579	36.1315255576287\\
-132.343683965242	35.3027949124\\
-133.220467322032	34.4684895466116\\
-134.076213622689	33.6287412067525\\
-134.910787734956	32.7836824988201\\
-135.724057869903	31.9334468673804\\
-136.515895602749	31.0781685744964\\
-137.286175893137	30.2179826785248\\
-138.03477710488	29.3530250127902\\
-138.761581025168	28.4834321641351\\
-139.466472883238	27.6093414513509\\
-140.149341368492	26.7308909034939\\
-140.810078648081	25.8482192380887\\
-141.448580383929	24.961465839224\\
-142.064745749211	24.0707707355408\\
-142.658477444273	23.1762745781211\\
-143.229681711996	22.2781186182776\\
-143.778268352606	21.3764446852483\\
-144.304150737913	20.4713951637994\\
-144.807245824992	19.5631129717423\\
-145.287474169294	18.6517415373641\\
-145.744759937201	17.7374247767794\\
-146.179030917986	16.8203070712037\\
-146.590218535229	15.9005332441542\\
-146.978257857636	14.9782485385806\\
-147.343087609303	14.0535985939295\\
-147.684650179381	13.1267294231457\\
-148.00289163118	12.1977873896163\\
-148.297761710687	11.2669191840569\\
-148.569213854498	10.3342718013479\\
-148.817205197171	9.39999251732291\\
-149.041696578001	8.46422886551119\\
-149.242652547195	7.52712861384117\\
-149.420041371475	6.58883974130578\\
-149.573835039092	5.64951041459506\\
-149.704009264241	4.70928896469854\\
-149.810543490903	3.76832386348286\\
-149.893420896089	2.82676370024512\\
-149.952628392496	1.88475715825035\\
-149.988156630573	0.942452991251571\\
-150	0\\
-149.988156630572	-0.942452991251344\\
-149.952628392495	-1.88475715825024\\
-149.893420896088	-2.82676370024501\\
-149.810543490903	-3.76832386348269\\
-149.70400926424	-4.70928896469843\\
-149.573835039092	-5.64951041459489\\
-149.420041371476	-6.58883974130566\\
-149.242652547195	-7.52712861384106\\
-149.041696578001	-8.46422886551102\\
-148.817205197171	-9.39999251732269\\
-148.569213854498	-10.3342718013479\\
-148.297761710687	-11.2669191840567\\
-148.00289163118	-12.1977873896163\\
-147.684650179381	-13.1267294231456\\
-147.343087609303	-14.0535985939293\\
-146.978257857637	-14.9782485385805\\
-146.59021853523	-15.900533244154\\
-146.179030917987	-16.8203070712034\\
-145.744759937201	-17.7374247767792\\
-145.287474169295	-18.651741537364\\
-144.807245824991	-19.5631129717422\\
-144.304150737913	-20.4713951637994\\
-143.778268352606	-21.3764446852481\\
-143.229681711996	-22.2781186182775\\
-142.658477444273	-23.176274578121\\
-142.064745749212	-24.0707707355406\\
-141.448580383929	-24.9614658392238\\
-140.810078648081	-25.8482192380887\\
-140.149341368492	-26.7308909034937\\
-139.466472883237	-27.6093414513508\\
-138.761581025169	-28.4834321641351\\
-138.034777104881	-29.3530250127901\\
-137.286175893138	-30.2179826785246\\
-136.515895602749	-31.0781685744963\\
-135.724057869903	-31.9334468673804\\
-134.910787734956	-32.7836824988198\\
-134.07621362269	-33.6287412067523\\
-133.220467322032	-34.4684895466115\\
-132.343683965244	-35.3027949123999\\
-131.446002006579	-36.1315255576287\\
-130.527563200428	-36.9545506161218\\
-129.588512578925	-37.771740122682\\
-128.628998429047	-38.5829650336129\\
-127.649172269204	-39.3880972470971\\
-126.649188825302	-40.1870096234246\\
-125.629206006322	-40.9795760050701\\
-124.589384879371	-41.7656712366141\\
-123.529889644264	-42.5451711845066\\
-122.450887607577	-43.31795275667\\
-121.352549156242	-44.0838939219354\\
-120.235047730631	-44.8428737293138\\
-119.098559797176	-45.5947723270953\\
-117.943264820492	-46.339470981775\\
-116.769345235053	-47.0768520968024\\
-115.576986416368	-47.8067992311516\\
-114.366376651717	-48.5291971177083\\
-113.137707110416	-49.2439316814717\\
-111.891171813627	-49.9508900575688\\
-110.626967603726	-50.6499606090767\\
-109.345294113212	-51.3410329446516\\
-108.046353733186	-52.0239979359603\\
-106.730351581393	-52.6987477349136\\
-105.397495469827	-53.3651757906963\\
-104.047995871921	-54.0231768665929\\
-102.682065889304	-54.6726470566058\\
-101.299921218154	-55.313483801863\\
-99.9017801151381	-55.9455859068136\\
-98.4878633629442	-56.5688535552077\\
-97.0583942354174	-57.1831883258585\\
-95.6135984623038	-57.7884932081842\\
-94.1537041936049	-58.3846726175267\\
-92.6789419635502	-58.9716324102463\\
-91.1895446541907	-59.5492798985876\\
-89.6857474586277	-60.1175238653157\\
-88.1677878438709	-60.676274578121\\
-86.6359055133403	-61.2254438037887\\
-85.0903423690138	-61.764944822132\\
-83.5313424732281	-62.2946924396859\\
-81.9591520101403	-62.8146030031606\\
-80.3740192468495	-63.3245944126511\\
-78.776194494194	-63.8245861346019\\
-77.1659300672263	-64.3144992145239\\
-75.5434802453642	-64.7942562894626\\
-73.9091012322438	-65.2637816002144\\
-72.263051115257	-65.7230010032897\\
-70.6055898248001	-66.1718419826214\\
-68.9369790932237	-66.6102336610158\\
-67.2574824135054	-67.0381068113447\\
-65.5673649976402	-67.4553938674778\\
-63.8668937347616	-67.8620289349514\\
-62.1563371489924	-68.2579478013746\\
-60.4359653570491	-68.6430879465688\\
-58.7060500255798	-69.0173885524403\\
-56.9668643282698	-69.3807905125844\\
-55.2186829027019	-69.7332364416188\\
-53.4617818069883	-70.0746706842458\\
-51.6964384761777	-70.4050393240405\\
-49.9229316784481	-70.7242901919648\\
-48.1415414710814	-71.0323728746058\\
-46.3525491562427	-71.3292387221365\\
-44.5562372365553	-71.6148408559982\\
-42.7528893704962	-71.8891341763032\\
-40.9427903275987	-72.1520753689564\\
-39.1262259434848	-72.4036229124955\\
-37.3034830747283	-72.6437370846473\\
-35.4748495535591	-72.8723799686005\\
-33.6406141424077	-73.0895154589933\\
-31.8010664883077	-73.2951092676145\\
-29.9564970771617	-73.4891289288185\\
-28.1071971878587	-73.6715438046516\\
-26.2534588462909	-73.8423250896904\\
-24.395574779232	-74.0014458155901\\
-22.5338383681137	-74.1488808553435\\
-20.6685436026955	-74.2846069272488\\
-18.7999850346464	-74.4086025985858\\
-16.9284577310223	-74.5208482890006\\
-15.0542572276827	-74.6213262735975\\
-13.1776794826114	-74.7100206857379\\
-11.2990208291908	-74.786917519546\\
-9.41857792939663	-74.8520046321204\\
-7.53664772696584	-74.9052717454513\\
-5.65352740049093	-74.9467104480442\\
-3.76951431650104	-74.9763141962475\\
-1.88490598250291	-74.9940783152862\\
};
\addlegendentry{NMC orbit, $\dot{y}_0 = -2nx_0$}

\addplot [color=mycolor2, only marks, mark size=3.5pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
0	-75\\
};
\addlegendentry{Initial state}

\addplot [color=black, line width=1.8pt, only marks, mark size=4.5pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{Target}

\end{axis}

\begin{axis}[%
width=0.411\linewidth,
height=0.45\linewidth,
at={(0.54\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=6000,
xlabel style={font=\color{mycolor3}},
xlabel={Along-track $y$ [m]},
ymin=-600,
ymax=0,
ylabel style={font=\color{mycolor3}},
ylabel={Radial $x$ [m]},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor3}},
title={Secular Along-Track Drift ($\dot{y}_0 = 0$)},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left}
]
\addplot [color=mycolor4, line width=1.8pt]
  table[row sep=crcr]{%
0	-75\\
0.000148828952954618	-75.0177650541414\\
0.00119060342139016	-75.0710574112575\\
0.00401812791433961	-75.1598686558674\\
0.00952392495021138	-75.2841847636461\\
0.0186000941171223	-75.4439861036389\\
0.0321381712000413	-75.6392474413619\\
0.0510289873969672	-75.8699379427862\\
0.0761625286463209	-76.1360211792075\\
0.108427795087893	-76.4374551329981\\
0.148712660679365	-76.7741922042425\\
0.197903732990772	-77.1461792182535\\
0.256886213198854	-77.5533574339693\\
0.326543756303546	-77.9956625532297\\
0.407758331588567	-78.4730247309288\\
0.501410083348339	-78.985368586045\\
0.608377191902886	-79.5326132135445\\
0.729535734923079	-80.1146721971565\\
0.865759549087772	-80.7314536230202\\
1.01792009209482	-81.3828600941984\\
1.1868863050479	-82.068788746058\\
1.37352447524056	-82.7891312625134\\
1.57869809935947	-83.5437738931307\\
1.80326774712819	-84.3325974710904\\
2.04809092541335	-85.1554774320053\\
2.31402194281436	-86.0122838335904\\
2.60191177475805	-86.9028813761825\\
2.91260792911996	-87.8271294241055\\
3.24695431239289	-88.7848820278783\\
3.60579109642438	-89.7759879472623\\
3.98995458574375	-90.8002906751434\\
4.40027708549997	-91.8576284622469\\
4.837586770031	-92.9478343426791\\
5.30270755208551	-94.0707361602935\\
5.79645895271748	-95.2261565958759\\
6.31965597187427	-96.4139131951456\\
6.8731089596988	-97.6338183975665\\
7.45762348856572	-98.8856795659656\\
8.07400022587231	-100.169299016952\\
8.72303480760382	-101.484474052135\\
9.40551771269323	-102.830996990131\\
10.1222341381955	-104.208655199357\\
10.873963875296	-105.617231131612\\
11.6614811861721	-107.056502356428\\
12.4855546817286	-108.526241596194\\
13.3469472002248	-110.026216762047\\
14.2464156868138	-111.556190990518\\
15.1847110740119	-113.115922680942\\
16.1625781631177	-114.705165533604\\
17.1807555065993	-116.323668588634\\
18.2399752914685	-117.971176265637\\
19.3409632236595	-119.647428404053\\
20.4844384134322	-121.352160304237\\
21.6711132618158	-123.085102769261\\
22.9016933481127	-124.84598214742\\
24.1768773184791	-126.634520375447\\
25.4973567756012	-128.450435022424\\
26.8638161694824	-130.293439334377\\
28.2769326893612	-132.163242279559\\
29.737376156775	-134.059548594411\\
31.2458089197878	-135.982058830182\\
32.802885748397	-137.930469400221\\
34.4092537311388	-139.904472627911\\
36.0655521729041	-141.903756795259\\
37.7724124939861	-143.928006192119\\
39.5304581303706	-145.976901166045\\
41.3403044352892	-148.050118172769\\
43.2025585820471	-150.147329827293\\
45.1178194681439	-152.268204955585\\
47.0866776207008	-154.412408646875\\
49.1097151032088	-156.579602306545\\
51.187505423615	-158.769443709592\\
53.3206134437587	-160.981587054675\\
55.5095952901729	-163.215683018714\\
57.754998266266	-165.471378812058\\
60.0573607658957	-167.748318234194\\
62.4172121883509	-170.04614172999\\
64.835072854753	-172.36448644648\\
67.3114539258912	-174.702986290158\\
69.8468573215048	-177.061271984789\\
72.4417756410234	-179.438971129726\\
75.0966920857804	-181.835708258708\\
77.8120803827099	-184.251104899161\\
80.5884047095391	-186.684779631954\\
83.4261196214901	-189.136348151634\\
86.3256699794997	-191.605423327114\\
89.287490879971	-194.0916152628\\
92.3120075860665	-196.594531360165\\
95.3996354605545	-199.113776379743\\
98.5507799002178	-201.64895250354\\
101.765836271838	-204.199659397859\\
105.04518984976	-206.765494276511\\
108.389215755057	-209.346051964426\\
111.79827889629	-211.940924961629\\
115.272733911887	-214.549703507595\\
118.812925114141	-217.171975645947\\
122.419186434841	-219.807327289518\\
126.091841372535	-222.455342285734\\
129.83120294145	-225.115602482328\\
133.637573622066	-227.787687793378\\
137.511245313344	-230.471176265637\\
141.452499286635	-233.165644145167\\
145.461606141267	-235.870665944255\\
149.538825761809	-238.585814508602\\
153.684407277036	-241.310661084773\\
157.898589020587	-244.044775387908\\
162.181598493329	-246.787725669662\\
166.533652327434	-249.539078786389\\
170.954956252169	-252.298400267538\\
175.445705061406	-255.065254384258\\
180.006082582869	-257.839204218212\\
184.636261649098	-260.619811730563\\
189.336404070162	-263.406637831151\\
194.106660608102	-266.19924244783\\
198.947170953132	-268.997184595956\\
203.858063701572	-271.800022448031\\
208.839456335545	-274.607313403467\\
213.891455204425	-277.418614158477\\
219.014155508044	-280.233480776083\\
224.207641281657	-283.051468756215\\
229.471985382673	-285.872133105904\\
234.807249479149	-288.695028409552\\
240.213484040053	-291.519708899265\\
245.690728327295	-294.345728525249\\
251.239010389525	-297.172641026246\\
256.858347057703	-300\\
262.548743942448	-302.827358973754\\
268.310195433142	-305.654271474751\\
274.142684698823	-308.480291100735\\
280.046183690842	-311.304971590448\\
286.020653147289	-314.127866894095\\
292.066042599197	-316.948531243785\\
298.182290378507	-319.766519223917\\
304.369323627811	-322.581385841523\\
310.627058311854	-325.392686596533\\
316.955399230805	-328.199977551968\\
323.354240035288	-331.002815404043\\
329.823463243182	-333.80075755217\\
336.362940258164	-336.593362168849\\
342.972531390024	-339.380188269437\\
349.652085876718	-342.160795781788\\
356.401441908178	-344.934745615741\\
363.220426651864	-347.701599732462\\
370.108856280053	-350.460921213611\\
377.066535998871	-353.212274330338\\
384.093260079052	-355.955224612092\\
391.188811888424	-358.689338915227\\
398.35296392612	-361.414185491398\\
405.585477858501	-364.129334055745\\
412.886104556793	-366.834355854833\\
420.254584136425	-369.528823734363\\
427.690645998071	-372.212312206622\\
435.194008870378	-374.884397517672\\
442.764380854386	-377.544657714266\\
450.401459469615	-380.192672710481\\
458.104931701839	-382.828024354053\\
465.874474052508	-385.450296492405\\
473.709752589834	-388.05907503837\\
481.610423001524	-390.653948035574\\
489.57613064915	-393.234505723489\\
497.606510624151	-395.800340602141\\
505.701187805455	-398.35104749646\\
513.859776918715	-400.886223620257\\
522.08188259715	-403.405468639835\\
530.367099443978	-405.9083847372\\
538.71501209643	-408.394576672886\\
547.125195291343	-410.863651848365\\
555.597213932316	-413.315220368046\\
564.13062315841	-415.748895100839\\
572.724968414403	-418.164291741291\\
581.37978552257	-420.561028870274\\
590.094600755974	-422.93872801521\\
598.868930913284	-425.297013709842\\
607.702283395069	-427.63551355352\\
616.59415628159	-429.95385827001\\
625.544038412058	-432.251681765806\\
634.551409465352	-434.528621187942\\
643.615740042182	-436.784316981286\\
652.736491748691	-439.018412945325\\
661.91311728147	-441.230556290407\\
671.145060513988	-443.420397693455\\
680.431756584403	-445.587591353125\\
689.772631984769	-447.731795044415\\
699.167104651595	-449.852670172706\\
708.614584057761	-451.94988182723\\
718.114471305766	-454.023098833955\\
727.666159222304	-456.071993807881\\
737.269032454146	-458.096243204741\\
746.922467565303	-460.095527372089\\
756.625833135485	-462.069530599779\\
766.378489859799	-464.017941169817\\
776.17979064971	-465.940451405589\\
786.029080735219	-467.836757720441\\
795.925697768263	-469.706560665623\\
805.868971927306	-471.549564977576\\
815.858226023107	-473.365479624552\\
825.892775605663	-475.15401785258\\
835.97192907229	-476.914897230739\\
846.09498777683	-478.647839695763\\
856.26124613998	-480.352571595947\\
866.469991760712	-482.028823734363\\
876.720505528766	-483.676331411366\\
887.012061738208	-485.294834466396\\
897.343928202026	-486.884077319058\\
907.715366367751	-488.443809009482\\
918.125631434085	-489.973783237953\\
928.573972468512	-491.473758403806\\
939.059632525879	-492.943497643572\\
949.581848767926	-494.382768868388\\
960.139852583749	-495.791344800643\\
970.732869711169	-497.169003009869\\
981.360120359003	-498.515525947864\\
992.020819330195	-499.830700983047\\
1002.71417614581	-501.114320434034\\
1013.43939516987	-502.366181602433\\
1024.19567573497	-503.586086804854\\
1034.98221226873	-504.773843404124\\
1045.79819442102	-505.929263839706\\
1056.64280719189	-507.052165657321\\
1067.51523106029	-508.142371537753\\
1078.41464211345	-509.199709324857\\
1089.34021217706	-510.224012052738\\
1100.29110894595	-511.215117972122\\
1111.2664961156	-512.172870575894\\
1122.26553351416	-513.097118623817\\
1133.28737723514	-513.98771616641\\
1144.33117977066	-514.844522567995\\
1155.3960901453	-515.66740252891\\
1166.48125405045	-516.456226106869\\
1177.58581397926	-517.210868737487\\
1188.70890936199	-517.931211253942\\
1199.84967670196	-518.617139905802\\
1211.00724971188	-519.26854637698\\
1222.18075945063	-519.885327802843\\
1233.36933446054	-520.467386786456\\
1244.57210090491	-521.014631413955\\
1255.78818270607	-521.526975269071\\
1267.01670168371	-522.00433744677\\
1278.25677769353	-522.446642566031\\
1289.50752876624	-522.853820781746\\
1300.76807124685	-523.225807795758\\
1312.03751993419	-523.562544867002\\
1323.31498822067	-523.863978820792\\
1334.59958823234	-524.130062057214\\
1345.89043096907	-524.360752558638\\
1357.18662644491	-524.556013896361\\
1368.48728382866	-524.715815236354\\
1379.79151158455	-524.840131344133\\
1391.09841761298	-524.928942588742\\
1402.40710939144	-524.982234945859\\
1413.71669411541	-525\\
1425.02627883938	-524.982234945859\\
1436.33497061783	-524.928942588743\\
1447.64187664626	-524.840131344133\\
1458.94610440215	-524.715815236354\\
1470.24676178591	-524.556013896361\\
1481.54295726175	-524.360752558638\\
1492.83379999847	-524.130062057214\\
1504.11840001015	-523.863978820793\\
1515.39586829663	-523.562544867002\\
1526.66531698396	-523.225807795758\\
1537.92585946457	-522.853820781747\\
1549.17661053729	-522.446642566031\\
1560.41668654711	-522.00433744677\\
1571.64520552474	-521.526975269071\\
1582.86128732591	-521.014631413955\\
1594.06405377028	-520.467386786456\\
1605.25262878018	-519.885327802844\\
1616.42613851894	-519.26854637698\\
1627.58371152885	-518.617139905802\\
1638.72447886882	-517.931211253942\\
1649.84757425155	-517.210868737487\\
1660.95213418036	-516.456226106869\\
1672.03729808551	-515.66740252891\\
1683.10220846015	-514.844522567995\\
1694.14601099567	-513.98771616641\\
1705.16785471665	-513.097118623818\\
1716.16689211521	-512.172870575895\\
1727.14227928486	-511.215117972122\\
1738.09317605376	-510.224012052738\\
1749.01874611736	-509.199709324857\\
1759.91815717053	-508.142371537753\\
1770.79058103892	-507.052165657321\\
1781.63519380979	-505.929263839706\\
1792.45117596208	-504.773843404124\\
1803.23771249585	-503.586086804855\\
1813.99399306094	-502.366181602434\\
1824.719212085	-501.114320434034\\
1835.41256890062	-499.830700983048\\
1846.07326787181	-498.515525947865\\
1856.70051851964	-497.169003009869\\
1867.29353564706	-495.791344800643\\
1877.85153946289	-494.382768868388\\
1888.37375570493	-492.943497643572\\
1898.8594157623	-491.473758403806\\
1909.30775679673	-489.973783237954\\
1919.71802186306	-488.443809009482\\
1930.08946002879	-486.884077319058\\
1940.4213264926	-485.294834466396\\
1950.71288270205	-483.676331411367\\
1960.9633964701	-482.028823734363\\
1971.17214209083	-480.352571595947\\
1981.33840045398	-478.647839695763\\
1991.46145915852	-476.914897230739\\
2001.54061262515	-475.15401785258\\
2011.57516220771	-473.365479624553\\
2021.56441630351	-471.549564977576\\
2031.50769046255	-469.706560665624\\
2041.40430749559	-467.836757720441\\
2051.2535975811	-465.940451405589\\
2061.05489837101	-464.017941169818\\
2070.80755509533	-462.069530599779\\
2080.51092066551	-460.095527372089\\
2090.16435577667	-458.096243204741\\
2099.76722900851	-456.071993807881\\
2109.31891692505	-454.023098833955\\
2118.81880417305	-451.949881827231\\
2128.26628357922	-449.852670172707\\
2137.66075624604	-447.731795044415\\
2147.00163164641	-445.587591353125\\
2156.28832771683	-443.420397693455\\
2165.52027094934	-441.230556290408\\
2174.69689648212	-439.018412945325\\
2183.81764818863	-436.784316981286\\
2192.88197876546	-434.528621187942\\
2201.88934981875	-432.251681765807\\
2210.83923194922	-429.95385827001\\
2219.73110483574	-427.63551355352\\
2228.56445731753	-425.297013709842\\
2237.33878747484	-422.938728015211\\
2246.05360270824	-420.561028870274\\
2254.70841981641	-418.164291741292\\
2263.3027650724	-415.748895100839\\
2271.8361742985	-413.315220368046\\
2280.30819293947	-410.863651848366\\
2288.71837613438	-408.394576672886\\
2297.06628878684	-405.9083847372\\
2305.35150563366	-403.405468639835\\
2313.5736113121	-400.886223620258\\
2321.73220042536	-398.35104749646\\
2329.82687760666	-395.800340602141\\
2337.85725758166	-393.234505723489\\
2345.82296522929	-390.653948035574\\
2353.72363564098	-388.059075038371\\
2361.55891417831	-385.450296492405\\
2369.32845652897	-382.828024354053\\
2377.0319287612	-380.192672710481\\
2384.66900737643	-377.544657714267\\
2392.23937936044	-374.884397517672\\
2399.74274223274	-372.212312206622\\
2407.17880409439	-369.528823734363\\
2414.54728367402	-366.834355854833\\
2421.84791037231	-364.129334055745\\
2429.08042430469	-361.414185491398\\
2436.24457634239	-358.689338915227\\
2443.34012815176	-355.955224612092\\
2450.36685223194	-353.212274330338\\
2457.32453195076	-350.460921213611\\
2464.21296157895	-347.701599732463\\
2471.03194632264	-344.934745615742\\
2477.7813023541	-342.160795781788\\
2484.46085684079	-339.380188269437\\
2491.07044797265	-336.593362168849\\
2497.60992498763	-333.800757552171\\
2504.07914819552	-331.002815404044\\
2510.47798900001	-328.199977551969\\
2516.80632991896	-325.392686596534\\
2523.064064603	-322.581385841524\\
2529.25109785231	-319.766519223917\\
2535.36734563162	-316.948531243785\\
2541.41273508352	-314.127866894096\\
2547.38720453997	-311.304971590448\\
2553.29070353199	-308.480291100736\\
2559.12319279767	-305.654271474751\\
2564.88464428837	-302.827358973755\\
2570.57504117311	-300\\
2576.19437784129	-297.172641026246\\
2581.74265990352	-294.345728525249\\
2587.21990419076	-291.519708899265\\
2592.62613875166	-288.695028409552\\
2597.96140284814	-285.872133105905\\
2603.22574694916	-283.051468756215\\
2608.41923272277	-280.233480776083\\
2613.54193302639	-277.418614158477\\
2618.59393189527	-274.607313403467\\
2623.57532452924	-271.800022448032\\
2628.48621727768	-268.997184595957\\
2633.32672762271	-266.19924244783\\
2638.09698416065	-263.406637831151\\
2642.79712658172	-260.619811730563\\
2647.42730564794	-257.839204218212\\
2651.98768316941	-255.065254384259\\
2656.47843197864	-252.298400267538\\
2660.89973590338	-249.53907878639\\
2665.25178973748	-246.787725669662\\
2669.53479921023	-244.044775387908\\
2673.74898095378	-241.310661084773\\
2677.894562469	-238.585814508602\\
2681.97178208955	-235.870665944256\\
2685.98088894418	-233.165644145167\\
2689.92214291747	-230.471176265637\\
2693.79581460875	-227.787687793378\\
2697.60218528936	-225.115602482328\\
2701.34154685828	-222.455342285734\\
2705.01420179597	-219.807327289519\\
2708.62046311667	-217.171975645948\\
2712.16065431893	-214.549703507595\\
2715.63510933452	-211.94092496163\\
2719.04417247576	-209.346051964426\\
2722.38819838105	-206.765494276511\\
2725.66755195898	-204.199659397859\\
2728.8826083306	-201.64895250354\\
2732.03375277026	-199.113776379743\\
2735.12138064475	-196.594531360166\\
2738.14589735084	-194.0916152628\\
2741.10771825131	-191.605423327114\\
2744.00726860932	-189.136348151635\\
2746.84498352127	-186.684779631954\\
2749.6213078481	-184.251104899161\\
2752.33669614503	-181.835708258709\\
2754.99161258979	-179.438971129726\\
2757.58653090931	-177.06127198479\\
2760.12193430492	-174.702986290158\\
2762.59831537606	-172.36448644648\\
2765.01617604246	-170.04614172999\\
2767.37602746492	-167.748318234194\\
2769.67838996455	-165.471378812058\\
2771.92379294064	-163.215683018714\\
2774.11277478706	-160.981587054675\\
2776.2458828072	-158.769443709593\\
2778.3236731276	-156.579602306545\\
2780.34671061011	-154.412408646875\\
2782.31556876267	-152.268204955585\\
2784.23082964877	-150.147329827294\\
2786.09308379552	-148.05011817277\\
2787.90293010044	-145.976901166045\\
2789.66097573683	-143.928006192119\\
2791.36783605791	-141.903756795259\\
2793.02413449968	-139.904472627911\\
2794.63050248242	-137.930469400221\\
2796.18757931103	-135.982058830183\\
2797.69601207404	-134.059548594411\\
2799.15645554145	-132.163242279559\\
2800.56957206133	-130.293439334377\\
2801.93603145521	-128.450435022424\\
2803.25651091233	-126.634520375448\\
2804.5316948827	-124.84598214742\\
2805.762274969	-123.085102769261\\
2806.94894981738	-121.352160304237\\
2808.09242500715	-119.647428404053\\
2809.19341293935	-117.971176265637\\
2810.25263272421	-116.323668588634\\
2811.2708100677	-114.705165533604\\
2812.2486771568	-113.115922680942\\
2813.186972544	-111.556190990518\\
2814.08644103059	-110.026216762047\\
2814.94783354909	-108.526241596194\\
2815.77190704464	-107.056502356428\\
2816.55942435552	-105.617231131612\\
2817.31115409262	-104.208655199357\\
2818.02787051812	-102.830996990131\\
2818.71035342321	-101.484474052136\\
2819.35938800494	-100.169299016953\\
2819.97576474225	-98.8856795659658\\
2820.56027927112	-97.6338183975666\\
2821.11373225894	-96.4139131951458\\
2821.6369292781	-95.2261565958761\\
2822.13068067873	-94.0707361602936\\
2822.59580146078	-92.9478343426793\\
2823.03311114531	-91.857628462247\\
2823.44343364507	-90.8002906751436\\
2823.82759713439	-89.7759879472624\\
2824.18643391842	-88.7848820278784\\
2824.52078030169	-87.8271294241056\\
2824.83147645606	-86.9028813761827\\
2825.119366288	-86.0122838335906\\
2825.3852973054	-85.1554774320054\\
2825.63012048369	-84.3325974710905\\
2825.85469013145	-83.5437738931307\\
2826.05986375557	-82.7891312625135\\
2826.24650192577	-82.0687887460581\\
2826.41546813872	-81.3828600941984\\
2826.56762868173	-80.7314536230202\\
2826.70385249589	-80.1146721971566\\
2826.82501103891	-79.5326132135445\\
2826.93197814747	-78.9853685860451\\
2827.02562989923	-78.4730247309288\\
2827.10684447451	-77.9956625532297\\
2827.17650201761	-77.5533574339694\\
2827.23548449782	-77.1461792182535\\
2827.28467557013	-76.7741922042425\\
2827.32496043573	-76.4374551329981\\
2827.35722570217	-76.1360211792075\\
2827.38235924342	-75.8699379427862\\
2827.40125005961	-75.6392474413619\\
2827.4147881367	-75.4439861036389\\
2827.42386430586	-75.2841847636461\\
2827.4293701029	-75.1598686558674\\
2827.43219762739	-75.0710574112575\\
2827.43323940186	-75.0177650541414\\
2827.43338823081	-75\\
2827.43353705977	-75.0177650541414\\
2827.43457883424	-75.0710574112575\\
2827.43740635873	-75.1598686558674\\
2827.44291215576	-75.284184763646\\
2827.45198832493	-75.4439861036389\\
2827.46552640201	-75.6392474413619\\
2827.48441721821	-75.8699379427862\\
2827.50955075946	-76.1360211792074\\
2827.5418160259	-76.4374551329981\\
2827.58210089149	-76.7741922042424\\
2827.6312919638	-77.1461792182534\\
2827.69027444401	-77.5533574339693\\
2827.75993198712	-77.9956625532296\\
2827.8411465624	-78.4730247309288\\
2827.93479831416	-78.9853685860449\\
2828.04176542272	-79.5326132135444\\
2828.16292396574	-80.1146721971564\\
2828.2991477799	-80.7314536230201\\
2828.45130832291	-81.3828600941983\\
2828.62027453586	-82.0687887460579\\
2828.80691270605	-82.7891312625133\\
2829.01208633017	-83.5437738931306\\
2829.23665597794	-84.3325974710903\\
2829.48147915623	-85.1554774320052\\
2829.74741017363	-86.0122838335904\\
2830.03530000557	-86.9028813761825\\
2830.34599615993	-87.8271294241054\\
2830.68034254321	-88.7848820278782\\
2831.03917932724	-89.7759879472622\\
2831.42334281656	-90.8002906751433\\
2831.83366531631	-91.8576284622468\\
2832.27097500084	-92.9478343426791\\
2832.7360957829	-94.0707361602934\\
2833.22984718353	-95.2261565958758\\
2833.75304420269	-96.4139131951455\\
2834.30649719051	-97.6338183975664\\
2834.89101171938	-98.8856795659655\\
2835.50738845669	-100.169299016952\\
2836.15642303842	-101.484474052135\\
2836.83890594351	-102.830996990131\\
2837.55562236901	-104.208655199357\\
2838.30735210611	-105.617231131612\\
2839.09486941699	-107.056502356428\\
2839.91894291254	-108.526241596194\\
2840.78033543104	-110.026216762046\\
2841.67980391763	-111.556190990518\\
2842.61809930483	-113.115922680942\\
2843.59596639393	-114.705165533604\\
2844.61414373741	-116.323668588633\\
2845.67336352228	-117.971176265637\\
2846.77435145447	-119.647428404052\\
2847.91782664425	-121.352160304237\\
2849.10450149263	-123.085102769261\\
2850.33508157893	-124.84598214742\\
2851.61026554929	-126.634520375447\\
2852.93074500641	-128.450435022424\\
2854.2972044003	-130.293439334376\\
2855.71032092018	-132.163242279559\\
2857.17076438759	-134.059548594411\\
2858.6791971506	-135.982058830182\\
2860.23627397921	-137.930469400221\\
2861.84264196195	-139.904472627911\\
2863.49894040372	-141.903756795259\\
2865.2058007248	-143.928006192118\\
2866.96384636118	-145.976901166045\\
2868.7736926661	-148.050118172769\\
2870.63594681286	-150.147329827293\\
2872.55120769896	-152.268204955585\\
2874.52006585151	-154.412408646875\\
2876.54310333402	-156.579602306545\\
2878.62089365443	-158.769443709592\\
2880.75400167457	-160.981587054674\\
2882.94298352099	-163.215683018713\\
2885.18838649708	-165.471378812058\\
2887.49074899671	-167.748318234193\\
2889.85060041916	-170.04614172999\\
2892.26846108557	-172.36448644648\\
2894.74484215671	-174.702986290157\\
2897.28024555232	-177.061271984789\\
2899.87516387184	-179.438971129725\\
2902.53008031659	-181.835708258708\\
2905.24546861352	-184.251104899161\\
2908.02179294035	-186.684779631953\\
2910.8595078523	-189.136348151634\\
2913.75905821031	-191.605423327114\\
2916.72087911078	-194.0916152628\\
2919.74539581688	-196.594531360165\\
2922.83302369137	-199.113776379742\\
2925.98416813103	-201.64895250354\\
2929.19922450265	-204.199659397858\\
2932.47857808057	-206.765494276511\\
2935.82260398587	-209.346051964425\\
2939.2316671271	-211.940924961629\\
2942.7061221427	-214.549703507594\\
2946.24631334496	-217.171975645947\\
2949.85257466565	-219.807327289518\\
2953.52522960335	-222.455342285733\\
2957.26459117226	-225.115602482328\\
2961.07096185288	-227.787687793378\\
2964.94463354416	-230.471176265636\\
2968.88588751745	-233.165644145167\\
2972.89499437208	-235.870665944255\\
2976.97221399262	-238.585814508601\\
2981.11779550785	-241.310661084773\\
2985.3319772514	-244.044775387907\\
2989.61498672414	-246.787725669662\\
2993.96704055825	-249.539078786389\\
2998.38834448298	-252.298400267537\\
3002.87909329222	-255.065254384258\\
3007.43947081368	-257.839204218212\\
3012.06964987991	-260.619811730563\\
3016.76979230098	-263.406637831151\\
3021.54004883892	-266.199242447829\\
3026.38055918395	-268.997184595956\\
3031.29145193239	-271.800022448031\\
3036.27284456636	-274.607313403466\\
3041.32484343524	-277.418614158476\\
3046.44754373886	-280.233480776082\\
3051.64102951247	-283.051468756215\\
3056.90537361349	-285.872133105904\\
3062.24063770996	-288.695028409551\\
3067.64687227087	-291.519708899264\\
3073.12411655811	-294.345728525249\\
3078.67239862034	-297.172641026245\\
3084.29173528852	-300\\
3089.98213217326	-302.827358973754\\
3095.74358366395	-305.65427147475\\
3101.57607292964	-308.480291100735\\
3107.47957192165	-311.304971590448\\
3113.4540413781	-314.127866894095\\
3119.49943083001	-316.948531243785\\
3125.61567860932	-319.766519223917\\
3131.80271185862	-322.581385841523\\
3138.06044654267	-325.392686596533\\
3144.38878746162	-328.199977551968\\
3150.7876282661	-331.002815404043\\
3157.25685147399	-333.80075755217\\
3163.79632848898	-336.593362168848\\
3170.40591962084	-339.380188269437\\
3177.08547410753	-342.160795781788\\
3183.83483013899	-344.934745615741\\
3190.65381488268	-347.701599732462\\
3197.54224451087	-350.46092121361\\
3204.49992422968	-353.212274330338\\
3211.52664830987	-355.955224612092\\
3218.62220011924	-358.689338915226\\
3225.78635215693	-361.414185491398\\
3233.01886608931	-364.129334055744\\
3240.31949278761	-366.834355854832\\
3247.68797236724	-369.528823734363\\
3255.12403422888	-372.212312206622\\
3262.62739710119	-374.884397517672\\
3270.1977690852	-377.544657714266\\
3277.83484770043	-380.192672710481\\
3285.53831993265	-382.828024354052\\
3293.30786228332	-385.450296492405\\
3301.14314082065	-388.05907503837\\
3309.04381123234	-390.653948035573\\
3317.00951887996	-393.234505723488\\
3325.03989885497	-395.800340602141\\
3333.13457603627	-398.35104749646\\
3341.29316514953	-400.886223620257\\
3349.51527082796	-403.405468639834\\
3357.80048767479	-405.908384737199\\
3366.14840032724	-408.394576672886\\
3374.55858352216	-410.863651848365\\
3383.03060216313	-413.315220368046\\
3391.56401138922	-415.748895100839\\
3400.15835664522	-418.164291741291\\
3408.81317375338	-420.561028870274\\
3417.52798898679	-422.93872801521\\
3426.3023191441	-425.297013709842\\
3435.13567162588	-427.63551355352\\
3444.0275445124	-429.95385827001\\
3452.97742664287	-432.251681765806\\
3461.98479769616	-434.528621187941\\
3471.04912827299	-436.784316981286\\
3480.1698799795	-439.018412945325\\
3489.34650551228	-441.230556290407\\
3498.5784487448	-443.420397693455\\
3507.86514481522	-445.587591353125\\
3517.20602021558	-447.731795044415\\
3526.60049288241	-449.852670172706\\
3536.04797228857	-451.94988182723\\
3545.54785953658	-454.023098833954\\
3555.09954745312	-456.071993807881\\
3564.70242068496	-458.096243204741\\
3574.35585579612	-460.095527372089\\
3584.0592213663	-462.069530599779\\
3593.81187809061	-464.017941169817\\
3603.61317888052	-465.940451405589\\
3613.46246896603	-467.836757720441\\
3623.35908599908	-469.706560665623\\
3633.30236015812	-471.549564977575\\
3643.29161425392	-473.365479624552\\
3653.32616383648	-475.15401785258\\
3663.4053173031	-476.914897230739\\
3673.52837600764	-478.647839695763\\
3683.69463437079	-480.352571595947\\
3693.90337999152	-482.028823734363\\
3704.15389375958	-483.676331411366\\
3714.44544996902	-485.294834466396\\
3724.77731643284	-486.884077319057\\
3735.14875459856	-488.443809009482\\
3745.5590196649	-489.973783237953\\
3756.00736069932	-491.473758403805\\
3766.49302075669	-492.943497643572\\
3777.01523699874	-494.382768868388\\
3787.57324081456	-495.791344800643\\
3798.16625794198	-497.169003009869\\
3808.79350858982	-498.515525947864\\
3819.45420756101	-499.830700983047\\
3830.14756437662	-501.114320434034\\
3840.87278340068	-502.366181602433\\
3851.62906396578	-503.586086804854\\
3862.41560049955	-504.773843404124\\
3873.23158265184	-505.929263839706\\
3884.07619542271	-507.052165657321\\
3894.9486192911	-508.142371537753\\
3905.84803034427	-509.199709324856\\
3916.77360040787	-510.224012052738\\
3927.72449717676	-511.215117972122\\
3938.69988434641	-512.172870575894\\
3949.69892174497	-513.097118623817\\
3960.72076546595	-513.987716166409\\
3971.76456800147	-514.844522567994\\
3982.82947837611	-515.66740252891\\
3993.91464228127	-516.456226106869\\
4005.01920221007	-517.210868737487\\
4016.1422975928	-517.931211253942\\
4027.28306493277	-518.617139905802\\
4038.44063794269	-519.26854637698\\
4049.61414768145	-519.885327802843\\
4060.80272269135	-520.467386786455\\
4072.00548913572	-521.014631413955\\
4083.22157093688	-521.526975269071\\
4094.45008991452	-522.00433744677\\
4105.69016592434	-522.446642566031\\
4116.94091699705	-522.853820781746\\
4128.20145947767	-523.225807795757\\
4139.470908165	-523.562544867002\\
4150.74837645148	-523.863978820792\\
4162.03297646315	-524.130062057214\\
4173.32381919988	-524.360752558638\\
4184.62001467572	-524.556013896361\\
4195.92067205948	-524.715815236354\\
4207.22489981536	-524.840131344133\\
4218.53180584379	-524.928942588742\\
4229.84049762225	-524.982234945859\\
4241.15008234622	-525\\
4252.45966707019	-524.982234945859\\
4263.76835884864	-524.928942588743\\
4275.07526487707	-524.840131344133\\
4286.37949263296	-524.715815236354\\
4297.68015001672	-524.556013896361\\
4308.97634549256	-524.360752558638\\
4320.26718822928	-524.130062057214\\
4331.55178824096	-523.863978820793\\
4342.82925652744	-523.562544867002\\
4354.09870521477	-523.225807795758\\
4365.35924769538	-522.853820781747\\
4376.6099987681	-522.446642566031\\
4387.85007477792	-522.00433744677\\
4399.07859375556	-521.526975269071\\
4410.29467555672	-521.014631413955\\
4421.49744200109	-520.467386786456\\
4432.68601701099	-519.885327802844\\
4443.85952674975	-519.26854637698\\
4455.01709975967	-518.617139905802\\
4466.15786709964	-517.931211253942\\
4477.28096248237	-517.210868737487\\
4488.38552241117	-516.45622610687\\
4499.47068631633	-515.66740252891\\
4510.53559669096	-514.844522567995\\
4521.57939922649	-513.98771616641\\
4532.60124294747	-513.097118623818\\
4543.60028034603	-512.172870575895\\
4554.57566751568	-511.215117972122\\
4565.52656428457	-510.224012052738\\
4576.45213434817	-509.199709324857\\
4587.35154540134	-508.142371537753\\
4598.22396926973	-507.052165657321\\
4609.0685820406	-505.929263839707\\
4619.88456419289	-504.773843404124\\
4630.67110072666	-503.586086804855\\
4641.42738129176	-502.366181602434\\
4652.15260031581	-501.114320434035\\
4662.84595713143	-499.830700983048\\
4673.50665610262	-498.515525947865\\
4684.13390675046	-497.169003009869\\
4694.72692387788	-495.791344800644\\
4705.2849276937	-494.382768868388\\
4715.80714393575	-492.943497643572\\
4726.29280399311	-491.473758403806\\
4736.74114502754	-489.973783237954\\
4747.15141009387	-488.443809009482\\
4757.5228482596	-486.884077319058\\
4767.85471472342	-485.294834466396\\
4778.14627093286	-483.676331411367\\
4788.39678470091	-482.028823734363\\
4798.60553032165	-480.352571595947\\
4808.7717886848	-478.647839695763\\
4818.89484738934	-476.914897230739\\
4828.97400085596	-475.154017852581\\
4839.00855043852	-473.365479624553\\
4848.99780453432	-471.549564977576\\
4858.94107869336	-469.706560665624\\
4868.83769572641	-467.836757720441\\
4878.68698581192	-465.940451405589\\
4888.48828660183	-464.017941169818\\
4898.24094332614	-462.069530599779\\
4907.94430889632	-460.095527372089\\
4917.59774400748	-458.096243204742\\
4927.20061723932	-456.071993807882\\
4936.75230515586	-454.023098833956\\
4946.25219240386	-451.949881827231\\
4955.69967181003	-449.852670172707\\
4965.09414447686	-447.731795044416\\
4974.43501987722	-445.587591353125\\
4983.72171594764	-443.420397693455\\
4992.95365918016	-441.230556290408\\
5002.13028471293	-439.018412945326\\
5011.25103641944	-436.784316981287\\
5020.31536699627	-434.528621187942\\
5029.32273804957	-432.251681765807\\
5038.27262018004	-429.953858270011\\
5047.16449306656	-427.635513553521\\
5055.99784554834	-425.297013709843\\
5064.77217570565	-422.938728015211\\
5073.48699093906	-420.561028870274\\
5082.14180804722	-418.164291741292\\
5090.73615330322	-415.748895100839\\
5099.26956252931	-413.315220368047\\
5107.74158117028	-410.863651848366\\
5116.1517643652	-408.394576672887\\
5124.49967701765	-405.9083847372\\
5132.78489386448	-403.405468639835\\
5141.00699954291	-400.886223620258\\
5149.16558865617	-398.35104749646\\
5157.26026583747	-395.800340602142\\
5165.29064581248	-393.234505723489\\
5173.2563534601	-390.653948035575\\
5181.15702387179	-388.059075038371\\
5188.99230240912	-385.450296492406\\
5196.76184475979	-382.828024354053\\
5204.46531699201	-380.192672710482\\
5212.10239560724	-377.544657714267\\
5219.67276759125	-374.884397517672\\
5227.17613046356	-372.212312206623\\
5234.6121923252	-369.528823734364\\
5241.98067190483	-366.834355854834\\
5249.28129860313	-364.129334055745\\
5256.51381253551	-361.414185491399\\
5263.6779645732	-358.689338915227\\
5270.77351638257	-355.955224612093\\
5277.80024046276	-353.212274330338\\
5284.75792018157	-350.460921213611\\
5291.64634980976	-347.701599732463\\
5298.46533455345	-344.934745615742\\
5305.21469058491	-342.160795781789\\
5311.8942450716	-339.380188269438\\
5318.50383620346	-336.593362168849\\
5325.04331321845	-333.800757552171\\
5331.51253642634	-331.002815404044\\
5337.91137723082	-328.199977551969\\
5344.23971814977	-325.392686596534\\
5350.49745283381	-322.581385841524\\
5356.68448608312	-319.766519223918\\
5362.80073386243	-316.948531243785\\
5368.84612331434	-314.127866894096\\
5374.82059277078	-311.304971590449\\
5380.7240917628	-308.480291100736\\
5386.55658102849	-305.654271474751\\
5392.31803251918	-302.827358973755\\
5398.00842940392	-300\\
5403.6277660721	-297.172641026246\\
5409.17604813433	-294.34572852525\\
5414.65329242157	-291.519708899265\\
5420.05952698248	-288.695028409553\\
5425.39479107895	-285.872133105905\\
5430.65913517997	-283.051468756216\\
5435.85262095358	-280.233480776083\\
5440.9753212572	-277.418614158477\\
5446.02732012608	-274.607313403467\\
5451.00871276005	-271.800022448032\\
5455.91960550849	-268.997184595957\\
5460.76011585352	-266.19924244783\\
5465.53037239146	-263.406637831152\\
5470.23051481253	-260.619811730563\\
5474.86069387876	-257.839204218212\\
5479.42107140022	-255.065254384259\\
5483.91182020946	-252.298400267538\\
5488.33312413419	-249.53907878639\\
5492.6851779683	-246.787725669663\\
5496.96818744104	-244.044775387908\\
5501.18236918459	-241.310661084774\\
5505.32795069982	-238.585814508603\\
5509.40517032036	-235.870665944256\\
5513.41427717499	-233.165644145168\\
5517.35553114828	-230.471176265637\\
5521.22920283956	-227.787687793378\\
5525.03557352018	-225.115602482328\\
5528.77493508909	-222.455342285734\\
5532.44759002679	-219.807327289519\\
5536.05385134749	-217.171975645948\\
5539.59404254974	-214.549703507595\\
5543.06849756534	-211.94092496163\\
5546.47756070657	-209.346051964427\\
5549.82158661187	-206.765494276512\\
5553.10094018979	-204.199659397859\\
5556.31599656141	-201.64895250354\\
5559.46714100107	-199.113776379743\\
5562.55476887556	-196.594531360166\\
5565.57928558166	-194.091615262801\\
5568.54110648213	-191.605423327115\\
5571.44065684014	-189.136348151635\\
5574.27837175209	-186.684779631954\\
5577.05469607892	-184.251104899161\\
5579.77008437585	-181.835708258709\\
5582.4250008206	-179.438971129726\\
5585.01991914012	-177.06127198479\\
5587.55532253574	-174.702986290158\\
5590.03170360687	-172.36448644648\\
5592.44956427328	-170.04614172999\\
5594.80941569573	-167.748318234194\\
5597.11177819536	-165.471378812059\\
5599.35718117145	-163.215683018714\\
5601.54616301787	-160.981587054675\\
5603.67927103801	-158.769443709593\\
5605.75706135842	-156.579602306546\\
5607.78009884093	-154.412408646876\\
5609.74895699348	-152.268204955585\\
5611.66421787958	-150.147329827294\\
5613.52647202634	-148.05011817277\\
5615.33631833126	-145.976901166046\\
5617.09436396764	-143.928006192119\\
5618.80122428872	-141.903756795259\\
5620.45752273049	-139.904472627911\\
5622.06389071323	-137.930469400222\\
5623.62096754184	-135.982058830183\\
5625.12940030485	-134.059548594411\\
5626.58984377227	-132.163242279559\\
5628.00296029214	-130.293439334377\\
5629.36941968603	-128.450435022425\\
5630.68989914315	-126.634520375448\\
5631.96508311351	-124.84598214742\\
5633.19566319981	-123.085102769261\\
5634.38233804819	-121.352160304238\\
5635.52581323797	-119.647428404053\\
5636.62680117016	-117.971176265637\\
5637.68602095503	-116.323668588634\\
5638.70419829851	-114.705165533604\\
5639.68206538762	-113.115922680942\\
5640.62036077481	-111.556190990518\\
5641.5198292614	-110.026216762047\\
5642.3812217799	-108.526241596195\\
5643.20529527546	-107.056502356429\\
5643.99281258633	-105.617231131612\\
5644.74454232343	-104.208655199357\\
5645.46125874893	-102.830996990131\\
5646.14374165402	-101.484474052136\\
5646.79277623575	-100.169299016953\\
5647.40915297306	-98.8856795659658\\
5647.99366750193	-97.6338183975668\\
5648.54712048975	-96.4139131951458\\
5649.07031750891	-95.2261565958763\\
5649.56406890954	-94.0707361602938\\
5650.0291896916	-92.9478343426795\\
5650.46649937613	-91.8576284622472\\
5650.87682187588	-90.8002906751436\\
5651.2609853652	-89.7759879472625\\
5651.61982214923	-88.7848820278784\\
5651.95416853251	-87.8271294241057\\
5652.26486468687	-86.9028813761826\\
5652.55275451881	-86.0122838335907\\
5652.81868553621	-85.1554774320055\\
5653.0635087145	-84.3325974710907\\
5653.28807836227	-83.5437738931309\\
5653.49325198639	-82.7891312625136\\
5653.67989015658	-82.0687887460581\\
5653.84885636953	-81.3828600941984\\
5654.00101691254	-80.7314536230203\\
5654.1372407267	-80.1146721971565\\
5654.25839926972	-79.5326132135446\\
5654.36536637828	-78.9853685860451\\
5654.45901813004	-78.4730247309289\\
5654.54023270532	-77.9956625532298\\
5654.60989024843	-77.5533574339695\\
5654.66887272864	-77.1461792182536\\
5654.71806380095	-76.7741922042425\\
5654.75834866654	-76.4374551329982\\
5654.79061393298	-76.1360211792075\\
5654.81574747423	-75.8699379427863\\
5654.83463829043	-75.6392474413619\\
5654.84817636751	-75.4439861036389\\
5654.85725253668	-75.2841847636461\\
5654.86275833371	-75.1598686558674\\
5654.86558585821	-75.0710574112575\\
5654.86662763267	-75.0177650541414\\
};
\addlegendentry{Free drift, $\dot{y}_0 = 0$}

\addplot [color=mycolor2, only marks, mark size=3.5pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
0	-75\\
};
\addlegendentry{Initial state}

\addplot [color=black, line width=1.8pt, only marks, mark size=4.5pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{Target}

\end{axis}
\end{tikzpicture}%


==> figures/tracking_vs_run2_run5.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.93000,0.69000,0.13000}%
\definecolor{mycolor2}{rgb}{0.55000,0.10000,0.75000}%
\definecolor{mycolor3}{rgb}{0.00000,0.45000,0.70000}%
\definecolor{mycolor4}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.146in,
height=5.161in,
at={(1.366in,2.098in)},
scale only axis,
xmin=-345.232368017394,
xmax=366.240482682943,
xlabel style={font=\color{mycolor4}},
xlabel={$r_x$ (radial) [m]},
ymin=-150.076026980101,
ymax=300.728577901421,
ylabel style={font=\color{mycolor4}},
ylabel={$r_y$ (along-track) [m]},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor4}},
title={S2: Standard Tracking MPC vs Run 2 vs Run 5},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left}
]
\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
75	0\\
74.8251576892904	-10.2363620047006\\
74.3014459527248	-20.424997364437\\
73.4313065761742	-30.5184019578951\\
72.2187965510849	-40.4695156735536\\
70.6695691589115	-50.2319418256479\\
68.790847612909	-59.7601634769362\\
66.5913913801782	-69.0097556596728\\
64.0814553409867	-77.937592505315\\
61.2727419757832	-86.5020483172301\\
58.1783468028315	-94.6631916489079\\
54.8126973208593	-102.382971482798\\
51.1914857413991	-109.625394641719\\
47.331595824454	-116.356693605663\\
43.2510241586151	-122.545483951566\\
38.9687962526576	-128.162910681973\\
34.5048778298364	-133.182782760356\\
29.8800817384681	-137.581695225818\\
25.115970912824	-141.339138317823\\
20.2347578367769	-144.43759310217\\
15.2592009789476	-146.862613152348\\
10.2124986822185	-148.60289190545\\
5.11818100235037	-149.650315378581\\
5.27008992001754e-14	-150\\
-5.11818100235027	-149.650315378581\\
-10.2124986822184	-148.60289190545\\
-15.2592009789475	-146.862613152348\\
-20.2347578367768	-144.43759310217\\
-25.1159709128239	-141.339138317823\\
-29.880081738468	-137.581695225818\\
-34.5048778298363	-133.182782760356\\
-38.9687962526575	-128.162910681973\\
-43.251024158615	-122.545483951566\\
-47.3315958244539	-116.356693605663\\
-51.191485741399	-109.625394641719\\
-54.8126973208593	-102.382971482798\\
-58.1783468028314	-94.6631916489081\\
-61.2727419757831	-86.5020483172302\\
-64.0814553409866	-77.9375925053152\\
-66.5913913801781	-69.009755659673\\
-68.7908476129089	-59.7601634769364\\
-70.6695691589115	-50.2319418256481\\
-72.2187965510849	-40.4695156735538\\
-73.4313065761742	-30.5184019578953\\
-74.3014459527248	-20.4249973644372\\
-74.8251576892905	-10.2363620047009\\
-75.0000000000001	-2.18491891246231e-13\\
-74.8251576892905	10.2363620047004\\
-74.3014459527249	20.4249973644368\\
-73.4313065761743	30.5184019578949\\
-72.2187965510851	40.4695156735534\\
-70.6695691589117	50.2319418256477\\
-68.7908476129091	59.760163476936\\
-66.5913913801783	69.0097556596726\\
-64.0814553409868	77.9375925053149\\
-61.2727419757834	86.5020483172299\\
-58.1783468028317	94.6631916489078\\
-54.8126973208595	102.382971482798\\
-51.1914857413993	109.625394641719\\
-47.3315958244542	116.356693605663\\
-43.2510241586153	122.545483951566\\
-38.9687962526578	128.162910681973\\
-34.5048778298367	133.182782760356\\
-29.8800817384684	137.581695225818\\
-25.1159709128243	141.339138317823\\
-20.2347578367772	144.43759310217\\
-15.2592009789479	146.862613152349\\
-10.2124986822188	148.60289190545\\
-5.11818100235068	149.650315378581\\
-3.5898367611864e-13	150\\
5.11818100234996	149.650315378581\\
10.2124986822181	148.60289190545\\
15.2592009789472	146.862613152349\\
20.2347578367765	144.43759310217\\
25.1159709128236	141.339138317824\\
29.8800817384678	137.581695225819\\
34.5048778298361	133.182782760357\\
38.9687962526572	128.162910681974\\
43.2510241586147	122.545483951567\\
47.3315958244537	116.356693605664\\
51.1914857413988	109.62539464172\\
54.8126973208591	102.382971482799\\
58.1783468028313	94.6631916489089\\
61.2727419757829	86.5020483172311\\
64.0814553409865	77.9375925053161\\
66.591391380178	69.0097556596739\\
68.7908476129088	59.7601634769373\\
70.6695691589114	50.2319418256491\\
72.2187965510849	40.4695156735548\\
73.4313065761742	30.5184019578962\\
74.3014459527248	20.4249973644382\\
74.8251576892904	10.2363620047018\\
75	0\\
};
\addlegendentry{$\Pi^*$ ($b=75$\,m)}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	300\\
17.328654845119	281.039020363474\\
63.1594445082226	221.318357000964\\
96.0081455409785	119.076462405903\\
83.1991796328585	15.563988968188\\
64.4093070696225	-48.6794055521896\\
67.2856191569273	-75.6679478953885\\
66.7934577387836	-73.2191810285889\\
64.0186775320341	-76.4274404770757\\
61.3816079911794	-86.6612183647418\\
58.0833774633925	-94.5097656742177\\
54.8949220410643	-102.530436413184\\
51.1209194715782	-109.484044880086\\
47.3915255159498	-116.491830399511\\
43.2007717206417	-122.416608016933\\
39.0102702053988	-128.285521857317\\
34.4713421057706	-133.066401707658\\
29.9064631844314	-137.69191433286\\
25.0960138914904	-141.234984029135\\
20.2489685275923	-144.535804452053\\
15.250108004088	-146.770201929529\\
10.2170554477437	-148.689663291963\\
5.11762375127199	-149.569009233196\\
-0.0029480296476061	-150.076026980101\\
-5.11218171186527	-149.579372572887\\
-10.2211331487999	-148.66895215651\\
-15.248311637493	-146.801229269462\\
-20.247555348005	-144.494509561517\\
-25.1015803697991	-141.286479197307\\
-29.895779686758	-137.630306819727\\
-34.4881304923095	-133.138010406619\\
-38.9863606737952	-128.204049493583\\
-43.232850998894	-122.507776501811\\
-47.3501915851532	-116.39116756109\\
-51.1726329127529	-109.593961297075\\
-54.8316606973103	-102.411551585119\\
-58.1594018107233	-94.6372834072937\\
-61.291555777868	-86.5254597490623\\
-64.0628706846588	-77.9165094599345\\
-66.6096625013168	-69.0286719512134\\
-68.7729620002915	-59.7432592710704\\
-70.6870085703528	-50.2469816006405\\
-72.2018537505384	-40.4561997178326\\
-73.4477116235778	-30.5301276779803\\
-74.2856113978636	-20.4147352551756\\
-74.840396535598	-10.2452802637891\\
-74.9853753068172	0.0076874341134161\\
-74.8391557952647	10.2297989549813\\
-74.2880814987264	20.4305360529986\\
-73.4440350242254	30.5137938259222\\
-72.2067022928692	40.4732810351514\\
-70.6810346611099	50.2289372532735\\
-68.7800022810477	59.762483668796\\
-66.6016278112973	69.0080488001544\\
-64.0718142241681	77.9387519782682\\
-61.2818032752105	86.5013751693112\\
-58.1698482204244	94.6634348890678\\
-54.8206515677051	102.383106140252\\
-51.1840564153118	109.624929919698\\
-47.3385203980404	116.357444499234\\
-43.2445835890235	122.544487051451\\
-38.9747739040184	128.164116928757\\
-34.4993418077284	133.181400545947\\
-29.8851974451466	137.583223121993\\
-25.1112542965739	141.337492147837\\
-20.2390963577895	144.439332827913\\
-15.2552198577646	146.860802073539\\
-10.2161426790988	148.604754454594\\
-5.114854312739	149.648419074745\\
-0.00302864295303801	150.001914336972\\
5.12093029357386	149.648396878141\\
10.2100106947633	148.604802397215\\
15.2614450633465	146.860721280892\\
20.2327409480303	144.439457177107\\
25.1177766325078	141.337309899184\\
29.8784718916893	137.583481312107\\
34.5063064027533	133.181044585608\\
38.9675350861581	128.164596343766\\
43.252131091719	122.543854503477\\
47.3306306643325	116.358263932171\\
51.1923209094852	109.623885619459\\
54.8119810527073	102.384417660989\\
58.1789546246824	94.6618092782781\\
61.2722328099861	86.5033664189403\\
64.0818750402712	77.9363386816391\\
66.5910525735737	69.0109455868937\\
68.7911135442441	59.7590367258893\\
70.6693686652704	50.233006414548\\
72.2189385433343	40.468511976688\\
73.431216678335	30.5193462411771\\
74.3014896988942	20.4241108364714\\
74.8251546273576	10.2371925732841\\
74.9999674334847	-0.000776529541784525\\
74.8252212683556	-10.2356375101519\\
74.3013556185715	-20.4256718981144\\
73.4314197966033	-30.5177752645284\\
72.2186639877653	-40.4700966679366\\
70.669717864505	-50.2314043745221\\
68.7906856874708	-59.7606595443269\\
66.5915639021933	-69.0092988456431\\
64.0812745918105	-77.9380121776987\\
61.2729288363579	-86.5016637171959\\
58.1781557356984	-94.6635432025417\\
54.8128909226144	-102.382650995455\\
51.1912911082177	-109.625685978674\\
47.3317901920896	-116.356429562126\\
43.2508312192749	-122.545722496481\\
38.9689867796021	-128.162695916426\\
34.5046905811126	-133.182975402757\\
29.8802649908402	-137.58152312642\\
25.1157922856582	-141.339291387861\\
20.2349313405743	-144.437457626362\\
15.2590330253393	-146.86273240441\\
10.2126607674701	-148.602787589521\\
5.11802504882687	-149.650405991145\\
0.000149639847271944	-149.999921943562\\
-5.11832420466643	-149.65038196857\\
-10.2123619820846	-148.602835758052\\
-15.2593311471082	-146.86265981201\\
-20.2346341675332	-144.43755502908\\
-25.1160881291241	-141.339168639166\\
-29.8799708756336	-137.581671877177\\
-34.5049824461275	-133.18279986726\\
-38.9686977283797	-128.162899151082\\
-43.2511167396811	-122.54549053791\\
-47.3315090013709	-116.356691395036\\
-51.1915669889923	-109.625393010549\\
-54.8126214421956	-102.382976468456\\
-58.1784175122787	-94.6631837557894\\
-61.2726762149743	-86.502058707458\\
-64.081516362692	-77.9375799909327\\
-66.5913348738722	-69.0097699584033\\
-68.7908998187275	-59.7601477044507\\
-70.6695210290788	-50.2319587946073\\
-72.2188408099255	-40.4694977637209\\
-73.431265967408	-30.5184205873797\\
-74.3014831157203	-20.4249782191055\\
-74.8251237672282	-10.2363814833732\\
-75.0000308754299	1.96514216815179e-05\\
-74.8251296672206	10.2363423152509\\
-74.301471303948	20.4250169602568\\
-73.4312837131459	30.5183825562641\\
-72.2188170921026	40.4695347794632\\
-70.6695507678099	50.2319230901425\\
-68.7908639981818	59.7601817709692\\
-66.5913768421808	69.0097378575031\\
-64.0814681692759	77.9376097656451\\
-61.2727307180688	86.5020316367593\\
-58.1783566082296	94.6632077178818\\
-54.8126888383928	102.382956040839\\
-51.1914930084918	109.625409436892\\
-47.3315896562555	116.356679465305\\
-43.2510293152055	122.545497432244\\
-38.9687920034546	128.162897860468\\
-34.5048812487989	133.182794926364\\
-29.8800790567669	137.581683705247\\
-25.115972924065	141.33914920072\\
-20.2347564154291	144.437582845348\\
-15.2592018649377	146.862622799934\\
-10.2124982627233	148.60288284608\\
-5.11818100390773	149.650323863116\\
-3.54417295513211e-07	149.999992067646\\
5.11818168116596	149.650322777653\\
10.2124977385783	148.602885017427\\
15.2592021555107	146.862619550614\\
20.2347564657408	144.43758717106\\
25.1159724522026	141.339143802492\\
29.8800800728691	137.581690166829\\
34.5048796074959	133.182787420248\\
38.9687943951628	128.162906401962\\
43.2510260827423	122.545487870935\\
47.3315938636026	116.35669001904\\
51.1914877316068	109.625397907935\\
54.8126953257647	102.382968512107\\
58.1783488014139	94.6631943386191\\
61.2727399987503	86.5020458857481\\
64.0814572963862	77.9375946942046\\
66.591389461771	69.0097536963005\\
68.7908494935817	59.7601652269765\\
70.6695673328041	50.2319402665247\\
72.2187983298355	40.4695170488576\\
73.4313048589662	30.5184007427589\\
74.3014476150507	20.424998425341\\
74.8251560954406	10.2363610823648\\
75.0000015322611	7.9070357073286e-07\\
74.825156226548	-10.2363626796099\\
74.3014473548759	-20.4249967924885\\
73.4313052466133	-30.5184024287036\\
72.2187978185818	-40.4695152881508\\
70.6695679638391	-50.2319421313675\\
68.7908487464205	-59.7601632432062\\
66.5913903149188	-69.0097558329211\\
64.0814563525904	-77.9375923915891\\
61.2727410296869	-86.502048383147\\
58.1783476910473	-94.6631916318705\\
54.8126964942645	-102.382971464783\\
51.1914865191296	-109.625394696859\\
47.3315951049614	-116.356693524868\\
43.2510248337003	-122.545484059515\\
38.9687956311644	-128.162910553885\\
34.5048784095536	-133.182782909203\\
29.8800812063285	-137.581695064566\\
25.1159714073445	-141.339138494374\\
20.2347573865179	-144.437592918858\\
15.2592013958606	-146.862613341909\\
10.2124983067027	-148.602891708324\\
5.11818135125342	-149.650315578841\\
-3.10211650147226e-07	-149.999999799116\\
-5.11818071414371	-149.650315581678\\
-10.2124989353549	-148.602891706394\\
-15.2592007443001	-146.862613352877\\
-20.2347580416627	-144.437592906467\\
-25.1159707219455	-141.339138510434\\
-29.8800819036588	-137.581695038859\\
-34.504877680333	-133.182782946434\\
-38.9687963807738	-128.162910505774\\
-43.2510240424112	-122.545484122641\\
-47.3315959213439	-116.356693440974\\
-51.1914856546749	-109.625394802028\\
-54.8126973899332	-102.382971331574\\
-58.1783467383895	-94.6631917945092\\
-61.2727420246167	-86.5020481789998\\
-64.0814552936144	-77.9375926346012\\
-66.5913914150016	-69.0097555372717\\
-68.7908475829042	-59.7601635942566\\
-70.6695691792435	-50.2319417162446\\
-72.2187965360999	-40.4695157791021\\
-73.4313065833147	-30.5184018595911\\
-74.301445945268	-20.4249974600783\\
-74.8251576883301	-10.2363619177672\\
-75.000000000705	-8.1752276733505e-08\\
-74.8251576787294	10.2363620783012\\
-74.3014459622685	20.4249972951811\\
-73.4313065629486	30.5184020214789\\
-72.218796564427	40.4695156124007\\
-70.6695691425936	50.2319418825196\\
-68.7908476281106	59.7601634242381\\
-66.5913913604655	69.0097557060334\\
-64.0814553587043	77.937592461034\\
-61.2727419510043	86.5020483567667\\
-58.1783468204686	94.6631916099598\\
-54.8126972970575	102.382971515775\\
-51.1914857595216	109.625394611965\\
-47.3315958009137	116.356693633005\\
-43.2510241785725	122.545483927293\\
-38.9687962284198	128.162910702793\\
-34.5048778479879	133.182782740957\\
-29.880081718527	137.581695245853\\
-25.1159709319567	141.339138301498\\
-20.2347578173278	144.437593114734\\
-15.2592009948539	146.862613138443\\
-10.2124986631888	148.60289191574\\
-5.11818101494653	149.650315368011\\
1.71540198992356e-08	150.000000005778\\
5.11818098926595	149.650315371837\\
10.2124986984303	148.602891912523\\
15.2592009684477	146.862613145964\\
20.2347578506763	144.437593105359\\
25.1159709029606	141.339138312736\\
29.8800817533756	137.581695226148\\
34.5048778209202	133.1827827606\\
38.9687962639033	128.162910683689\\
43.251024153287	122.545483950845\\
47.331595834885	116.356693604775\\
51.1914857370245	109.625394640422\\
54.8126973310179	102.382971481238\\
58.1783467963703	94.6631916483113\\
61.2727419879385	86.5020483160851\\
64.0814553384074	77.9375925065144\\
66.5913913883403	69.0097556570308\\
68.7908476093336	59.7601634763951\\
70.6695691615621	50.2319418232527\\
72.218796548255	40.4695156739432\\
73.4313065836805	30.5184019573861\\
74.3014459528697	20.42499736694\\
74.8251576935518	10.2363619995105\\
74.9999999994412	1.20109541093453e-09\\
74.8251576942263	-10.2363620101481\\
74.3014459516458	-20.42499736129\\
73.4313065837666	-30.5184019594073\\
72.218796549086	-40.4695156730158\\
70.6695691627522	-50.2319418299397\\
68.790847613217	-59.7601634737448\\
66.5913913835138	-69.0097556594115\\
64.0814553423514	-77.9375925048653\\
61.2727419802227	-86.502048318271\\
58.1783468024829	-94.663191647841\\
54.8126973228577	-102.382971485076\\
51.1914857431016	-109.625394641339\\
47.3315958275813	-116.356693604682\\
43.2510241600979	-122.54548394902\\
38.9687962559695	-128.16291068507\\
34.5048778301458	-133.182782761126\\
29.8800817390494	-137.581695229208\\
25.1159709153121	-141.339138317899\\
20.2347578411554	-144.437593103271\\
15.259200980003	-146.862613151401\\
10.2124986843781	-148.602891906075\\
5.11818100575889	-149.650315379989\\
3.06939257403412e-09	-149.999999999834\\
-5.11818100141387	-149.650315377125\\
-10.2124986811406	-148.602891906523\\
-15.259200974802	-146.862613152077\\
-20.2347578325335	-144.437593101761\\
-25.1159709081379	-141.339138319906\\
-29.8800817361354	-137.581695226579\\
-34.5048778262166	-133.182782760117\\
-38.9687962530641	-128.162910683107\\
-43.2510241525883	-122.545483949914\\
-47.3315958218253	-116.356693606667\\
-51.191485739111	-109.62539464117\\
-54.8126973177771	-102.382971485366\\
-58.1783467999172	-94.6631916503503\\
-61.27274197186	-86.5020483186827\\
-64.0814553389891	-77.9375925047082\\
-66.5913913785246	-69.0097556611832\\
-68.7908476100237	-59.7601634759553\\
-70.6695691582258	-50.2319418271074\\
-72.2187965526875	-40.4695156751019\\
-73.4313065718222	-30.5184019592476\\
-74.3014459506394	-20.4249973649605\\
-74.8251576856967	-10.236362006521\\
-74.9999999975326	7.81767217671334e-10\\
-74.8251576882654	10.236362004556\\
-74.301445949882	20.4249973613449\\
-73.4313065743949	30.5184019569178\\
-72.2187965486816	40.4695156719213\\
-70.6695691586575	50.2319418245858\\
-68.7908476118666	59.7601634761424\\
-66.5913913792234	69.0097556558637\\
-64.0814553384236	77.9375925065792\\
-61.2727419730923	86.5020483170048\\
-58.1783467987704	94.663191647762\\
-54.8126973198072	102.382971484699\\
-51.1914857402661	109.625394642155\\
-47.3315958242774	116.356693603974\\
-43.2510241576343	122.545483952253\\
-38.9687962527002	128.162910681312\\
-34.5048778243097	133.182782758788\\
-29.8800817342263	137.581695227363\\
-25.1159709126254	141.339138315459\\
-20.2347578352727	144.43759309914\\
-15.2592009768624	146.862613153061\\
-10.2124986793755	148.602891905474\\
-5.11818099870013	149.650315379259\\
3.00745202089369e-09	150.000000000016\\
5.11818100486314	149.65031537829\\
10.2124986866405	148.60289190655\\
15.2592009787068	146.86261315017\\
20.2347578388326	144.437593103012\\
25.1159709168571	141.339138318819\\
29.880081739424	137.581695224936\\
34.5048778332827	133.182782760745\\
38.968796255865	128.162910683657\\
43.2510241626173	122.545483951706\\
47.3315958271562	116.356693605338\\
51.1914857441845	109.625394638725\\
54.812697323695	102.382971482221\\
58.1783468049717	94.6631916478928\\
61.2727419774261	86.5020483152621\\
64.0814553445336	77.9375925033403\\
66.5913913843306	69.0097556596327\\
68.7908476152965	59.7601634770579\\
70.6695691625464	50.2319418257643\\
72.2187965512544	40.4695156729508\\
73.4313065791719	30.518401958802\\
74.3014459581764	20.4249973639807\\
74.8251576914693	10.2363620015596\\
75.0000000044443	4.54297755657604e-10\\
74.8251576923439	-10.2363620038227\\
74.3014459559832	-20.4249973650661\\
73.4313065785248	-30.518401959473\\
72.2187965507759	-40.4695156738994\\
70.6695691610205	-50.2319418258577\\
68.7908476155841	-59.7601634795699\\
66.5913913811501	-69.0097556588019\\
64.0814553424598	-77.9375925044184\\
61.2727419771533	-86.5020483166648\\
58.1783468051659	-94.6631916500768\\
54.8126973234928	-102.382971482684\\
51.1914857454145	-109.625394642458\\
47.3315958290021	-116.356693604874\\
43.2510241624464	-122.545483951846\\
38.9687962569703	-128.162910682832\\
34.5048778305231	-133.18278276061\\
29.8800817424524	-137.581695227997\\
25.1159709148559	-141.33913831772\\
20.2347578376683	-144.437593102036\\
15.2592009822518	-146.862613152232\\
10.2124986827764	-148.602891906379\\
5.11818100135562	-149.650315378473\\
-2.02970652337507e-10	-150.000000000601\\
-5.11818100260214	-149.650315380754\\
-10.2124986799091	-148.602891907766\\
-15.2592009762948	-146.862613152306\\
-20.2347578357497	-144.437593101962\\
-25.1159709088267	-141.339138317781\\
-29.8800817379668	-137.581695225123\\
-34.5048778243943	-133.182782762016\\
-38.9687962497204	-128.162910681177\\
-43.2510241553735	-122.545483950167\\
-47.3315958199771	-116.356693606958\\
-51.1914857406659	-109.625394641922\\
-54.8126973184128	-102.382971484904\\
-58.178346799974	-94.6631916511396\\
-61.2727419733304	-86.5020483182001\\
-64.0814553387276	-77.9375925066533\\
-66.5913913760103	-69.0097556611682\\
-68.7908476078323	-59.7601634779032\\
-70.6695691559442	-50.2319418276277\\
-72.2187965494919	-40.4695156746579\\
-73.4313065725834	-30.5184019591664\\
-74.3014459503605	-20.4249973658202\\
-74.8251576861626	-10.2363620050586\\
-74.9999999974866	5.57853953611996e-10\\
-74.8251576883072	10.2363620021315\\
-74.3014459492232	20.4249973633402\\
-73.4313065728468	30.5184019588829\\
-72.2187965475013	40.469515672988\\
-70.6695691572014	50.2319418278402\\
-68.7908476096303	59.7601634776876\\
-66.5913913776056	69.009755657769\\
-64.0814553394193	77.9375925024683\\
-61.2727419716539	86.5020483166195\\
-58.1783467988271	94.663191646602\\
-54.8126973179678	102.382971482538\\
-51.1914857369344	109.62539464219\\
-47.3315958214268	116.356693605046\\
-43.2510241560553	122.545483950647\\
-38.9687962496566	128.162910681662\\
-34.504877826296	133.182782760667\\
-29.8800817344879	137.581695224927\\
-25.1159709100794	141.339138316295\\
-20.2347578345498	144.437593102805\\
-15.2592009787963	146.862613152375\\
-10.2124986791686	148.602891905559\\
-5.1181809990414	149.650315379338\\
3.66735085646462e-09	149.99999999881\\
5.11818100410262	149.65031537955\\
10.2124986827969	148.602891905393\\
15.2592009820032	146.862613150429\\
20.2347578381151	144.437593099795\\
25.115970917093	141.339138315728\\
29.8800817392772	137.581695225785\\
34.5048778335819	133.182782759798\\
38.968796255381	128.162910681217\\
43.2510241610771	122.545483952031\\
47.3315958293981	116.356693606908\\
51.1914857405156	109.625394642341\\
54.8126973250343	102.382971481905\\
58.1783468068083	94.6631916503684\\
61.2727419790893	86.502048315343\\
64.081455344405	77.9375925034734\\
66.5913913829641	69.0097556589092\\
68.7908476187232	59.7601634758395\\
70.6695691637211	50.2319418253004\\
72.2187965540942	40.4695156715542\\
73.4313065769527	30.5184019583733\\
74.3014459542003	20.4249973626737\\
74.8251576905217	10.2363620036348\\
75.000000001619	-7.27001396847477e-10\\
74.8251576911682	-10.2363620053503\\
74.301445955338	-20.4249973642819\\
73.4313065800414	-30.5184019586025\\
72.2187965552827	-40.4695156738103\\
70.6695691601131	-50.2319418265531\\
68.7908476132924	-59.7601634783737\\
66.5913913819775	-69.0097556588453\\
64.0814553434985	-77.9375925024543\\
61.27274197914	-86.50204831713\\
58.1783468037008	-94.6631916495062\\
54.812697325606	-102.382971482219\\
51.1914857439273	-109.625394642645\\
47.3315958244116	-116.356693606571\\
43.251024162578	-122.545483951664\\
38.9687962573812	-128.162910682969\\
34.5048778327715	-133.18278276088\\
29.8800817408013	-137.581695227879\\
25.1159709179825	-141.339138319611\\
20.2347578410284	-144.437593102047\\
15.2592009833998	-146.862613151578\\
10.2124986855146	-148.602891906383\\
5.11818100556583	-149.650315380849\\
2.0412950085346e-09	-150.000000000641\\
-5.11818100144333	-149.65031537799\\
-10.2124986781297	-148.602891904462\\
-15.2592009731496	-146.862613151749\\
-20.2347578357945	-144.43759310113\\
-25.1159709102408	-141.339138318637\\
-29.8800817376209	-137.581695225648\\
-34.5048778280543	-133.182782761267\\
-38.9687962485576	-128.162910680812\\
-43.2510241564101	-122.545483954216\\
-47.3315958209366	-116.356693606751\\
-51.1914857383519	-109.625394640222\\
-54.8126973166514	-102.382971482381\\
-58.1783468000426	-94.6631916493609\\
-61.2727419756064	-86.5020483178444\\
-64.0814553372492	-77.9375925043598\\
-66.5913913763236	-69.0097556614416\\
-68.7908476100679	-59.7601634785067\\
-70.6695691573167	-50.2319418277406\\
-72.218796550205	-40.4695156737391\\
-73.431306574277	-30.518401956796\\
-74.3014459519155	-20.4249973635467\\
-74.8251576862258	-10.2363620036721\\
-74.9999999973744	6.19907382387371e-10\\
-74.8251576874196	10.2363620043676\\
-74.3014459495831	20.4249973648179\\
-73.4313065725661	30.5184019573496\\
-72.2187965492839	40.4695156745555\\
-70.6695691574229	50.2319418258112\\
-68.7908476097096	59.7601634771804\\
-66.5913913789178	69.0097556564497\\
-64.0814553382887	77.9375925044294\\
-61.2727419742278	86.5020483179845\\
-58.1783468005422	94.6631916497994\\
-54.8126973175116	102.382971481363\\
-51.1914857387936	109.625394643091\\
-47.3315958229733	116.356693606384\\
-43.2510241553535	122.545483951186\\
-38.968796249069	128.162910681648\\
-34.5048778263391	133.182782760603\\
-29.8800817353832	137.581695225961\\
-25.1159709116179	141.339138318261\\
-20.2347578336615	144.437593104519\\
-15.2592009764076	146.862613152077\\
-10.2124986806524	148.602891903095\\
-5.1181810007208	149.65031537668\\
3.46155852262755e-09	149.999999999111\\
5.11818100349469	149.650315380061\\
10.2124986849125	148.602891906049\\
15.2592009792292	146.862613152781\\
20.2347578383607	144.437593101134\\
25.1159709174433	141.339138317193\\
29.8800817385141	137.581695225167\\
34.5048778331841	133.182782760443\\
38.9687962533004	128.162910680687\\
43.2510241604554	122.545483951652\\
47.3315958266348	116.356693605288\\
51.1914857422834	109.62539464128\\
54.8126973236277	102.382971481085\\
58.178346806635	94.6631916455387\\
61.2727419761087	86.502048317411\\
64.0814553429239	77.9375925046157\\
66.5913913836448	69.0097556576974\\
68.7908476161349	59.7601634752674\\
70.6695691641797	50.2319418261571\\
72.2187965539711	40.469515672284\\
73.4313065790537	30.5184019579308\\
74.3014459541763	20.4249973629055\\
74.8251576897905	10.2363620019937\\
75.0000000011402	-4.69007319629249e-10\\
};
\addlegendentry{Tracking MPC (12.217 m/s)}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	300\\
0.0265328842844806	300.029663409608\\
0.108443983021828	300.10859818626\\
0.246642259705699	300.219569973133\\
0.44078352328237	300.346310241601\\
0.689415522559729	300.473640324174\\
0.990121660055919	300.587573827138\\
1.33966230437203	300.675397869277\\
1.73411294426753	300.72573377039\\
2.16899837054336	300.728577901421\\
2.63942211351759	300.67532351392\\
3.14019044436435	300.558764467126\\
3.66593030876178	300.373081857215\\
4.21120062343064	300.113814630266\\
4.77059642982848	299.777815328041\\
5.33884546410358	299.363192173777\\
5.91089676790188	298.869238753543\\
6.4820010305937	298.296352587556\\
7.0477824193078	297.645943915069\\
7.6043017184575	296.920336036107\\
8.14811066509339	296.122658563754\\
8.67629742980288	295.256734941923\\
9.18652325477638	294.326965575853\\
9.67705032072781	293.338207906332\\
10.1467609724552	292.295654734096\\
10.5951684888625	291.204712068522\\
11.0224196333987	290.07087773385\\
11.4292892730158	288.899621920295\\
11.8171674020904	287.696270813921\\
12.188038948247	286.465894378445\\
12.5444567778887	285.213199297263\\
12.8895083554228	283.942428013663\\
13.2267765425387	282.657264732399\\
13.5602950523703	281.360749167043\\
13.8944990978314	280.055198735508\\
14.234171793942	278.742139821358\\
14.5843868902548	277.422248631532\\
14.95044842178	276.095302092604\\
15.3378278751639	274.76013913823\\
15.7520994710287	273.414632650507\\
16.1988741636784	272.055672228201\\
16.6837329557788	270.679157865809\\
17.2121601182462	269.280004539602\\
17.7894768945616	267.852157610806\\
18.4207762541914	266.388618872342\\
19.1108592419089	264.881482984551\\
19.8641734487346	263.321983967549\\
20.6847541061465	261.700551343695\\
21.5761682990558	260.006875462565\\
22.5414627259565	258.229981453048\\
23.5831153726499	256.358311180188\\
24.7029915340702	254.379812575757\\
25.9023045508612	252.282035637908\\
27.1815814873745	250.052234323822\\
28.5406340498902	247.677473553219\\
29.9785350140528	245.144740497412\\
31.4936003197696	242.44105929085\\
33.0833769784887	239.553608287075\\
34.7446368958689	236.46983896549\\
36.473376670835	233.177595585898\\
38.2648233901218	229.66523468448\\
40.1134463952681	225.921743507394\\
42.0129749546321	221.936856486002\\
43.9564217482741	217.701168877509\\
45.9361120222003	213.206246708288\\
47.9437182212147	208.444732181994\\
49.97029989003	203.41044375108\\
52.0063485921467	198.098470083768\\
54.0418375634416	192.505257199122\\
56.0662757868972	186.628688087974\\
58.0687661465921	180.46815418663\\
60.0380672931114	174.024618123278\\
61.9626588290464	167.300667213437\\
63.8308094027839	160.300557240423\\
65.6306472850994	153.030246120143\\
67.3502329707314	145.497417108126\\
68.9776333471081	137.711491279986\\
70.500996973689	129.683629085489\\
71.9086299905766	121.426720839226\\
73.189072177166	112.955366083049\\
74.3311726805246	104.28584182522\\
75.3241649350113	95.436059730849\\
76.1577402973374	86.4255124066559\\
76.8221199316897	77.2752089924573\\
77.3081244946761	68.0076003393566\\
77.607241173085	58.6464941157382\\
77.7116876426405	49.2169602461317\\
77.6144725406529	39.7452271504948\\
77.3094520628765	30.2585693077669\\
76.7913823173373	20.7851867219269\\
76.0559670924221	11.3540769197372\\
75.0999007229586	1.99490015660539\\
73.9209057662249	-7.26216144971124\\
72.5177652296133	-16.3865500987301\\
70.8903491228904	-25.3474830066516\\
69.0396351404295	-34.1141068018668\\
66.9677233122862	-42.6556547674659\\
64.6778444973256	-50.9416060610855\\
62.174362626615	-58.9418460268234\\
59.4627706407634	-66.6268267033677\\
56.549680100619	-73.9677266269664\\
53.4428044865396	-80.9366090274409\\
50.1509362511176	-87.5065775139578\\
46.6839176848286	-93.6519283785597\\
43.052605712046	-99.3482986409389\\
39.2688308107776	-104.572808966119\\
35.345350220885	-109.304200636656\\
31.2957956486267	-113.522965779797\\
27.1346157373656	-117.211470078833\\
22.8770135881006	-120.35406724026\\
18.5388796329161	-122.937204530736\\
14.1367201967687	-124.949518741802\\
9.68758210750279	-126.381921989449\\
5.2089737364971	-127.227676807895\\
0.718782872782498	-127.482460052294\\
-3.76480814826723	-127.144415183138\\
-8.22340962457662	-126.214192565563\\
-12.6385135246	-124.694977479245\\
-16.9915839201682	-122.592505598816\\
-21.2641483442108	-119.915065770365\\
-25.4378895963556	-116.673489976188\\
-29.4947375156827	-112.88113044735\\
-33.4169602387398	-108.553823951222\\
-37.1872544619024	-103.709843348719\\
-40.7888342316606	-98.3698365834129\\
-44.2055177938867	-92.5567533314612\\
-47.4218120400068	-86.2957596058233\\
-50.4229940992588	-79.6141406725174\\
-53.1951896413926	-72.5411926993313\\
-55.7254474695048	-65.1081036172658\\
-58.0018100008663	-57.3478237327156\\
-60.0133792538711	-49.2949266834229\\
-61.7503779814905	-40.985461383281\\
-63.2042056157555	-32.4567956498653\\
-64.3674887136732	-23.7474522538618\\
-65.2341256224788	-14.8969381711254\\
-65.7993251110927	-5.94556785571088\\
-66.0596387449386	3.06571861430168\\
-66.0129868127279	12.0955416372035\\
-65.6586776462625	21.1022715285872\\
-64.9974202075985	30.0442203769988\\
-64.0313298518565	38.8798353730673\\
-62.7639272084041	47.567892660198\\
-61.2001301519662	56.0676907516588\\
-59.3462388868694	64.3392425489612\\
-57.2099141938266	72.3434650077519\\
-54.800148902619	80.0423655115957\\
-52.1272327239901	87.3992240153487\\
-49.2027105913366	94.378770045128\\
-46.0393346817831	100.947353664767\\
-42.651010338065	107.073109542827\\
-39.0527361370522	112.72611328752\\
-35.2605383805382	117.87852925285\\
-31.2914003123556	122.504749059268\\
-27.1631863928127	126.581520115958\\
-22.8945619867423	130.088063479358\\
-18.5049088449928	133.006180433324\\
-14.0142367808534	135.320347230356\\
-9.44309196258025	137.017797490114\\
-4.81246226078977	138.088591810919\\
-0.143680104911743	138.525674211608\\
4.5416766839151	138.324915084836\\
9.22188560524467	137.485140408266\\
13.875181250242	136.008147026812\\
18.4798576382195	133.898703886817\\
23.0143706222049	131.164539171437\\
27.45743986594	127.816313355333\\
31.7881498956091	123.867578265369\\
35.9860497325965	119.334722302279\\
40.0312506208646	114.236902046516\\
43.9045213711015	108.595960538066\\
47.5873808537194	102.436332585146\\
51.0621871863022	95.7849375205999\\
54.312223176475	88.6710598865911\\
57.3217775987072	81.1262185876968\\
60.0762219031683	73.1840251094645\\
62.5620819763427	64.8800314535836\\
64.7671045965671	56.2515684918319\\
66.6803182528731	47.3375754885946\\
68.2920880223601	38.1784215858032\\
69.5941642296784	28.815720084388\\
70.5797246419136	19.2921363925769\\
71.2434099830967	9.65119054343725\\
71.5813525845669	-0.0629447882221919\\
71.5911980203281	-9.80564981622024\\
71.2721196102039	-19.5320657486145\\
70.624825707857	-29.197304482545\\
69.6515597254131	-38.7566588930657\\
68.3560928813676	-48.165812716285\\
66.7437096934742	-57.381049027514\\
64.8211862732479	-66.3594563203253\\
62.5967615145651	-75.059131201905\\
60.0801013013953	-83.4393767358855\\
57.2822558903289	-91.4608954842994\\
54.2156106630959	-99.0859763208739\\
50.8938304764389	-106.278674117311\\
47.3317978585094	-113.004981439665\\
43.5455453382099	-119.232991426299\\
39.5521822243755	-124.933051060409\\
35.3698161728885	-130.077904095752\\
31.0174699072652	-134.642822942098\\
26.5149934818115	-138.605728868685\\
21.882972498139	-141.9472999388\\
17.1426327055721	-144.651066146376\\
12.3157414336687	-146.703491285717\\
7.42450632062021	-148.094041148109\\
2.49147181464147	-148.815237703606\\
-2.4605860634806	-148.862698992533\\
-7.40876619977449	-148.235164518871\\
-12.3301496051407	-146.934506006337\\
-17.2019068648463	-144.965723447322\\
-22.0014053106852	-142.336926444613\\
-26.706315407915	-139.059300915614\\
-31.2947158523896	-135.147061298285\\
-35.7451968789444	-130.617388466887\\
-40.0369612902851	-125.490353633627\\
-44.1499227263191	-119.788828579023\\
-48.0648007061683	-113.538382618712\\
-51.7632119900172	-106.767166777693\\
-55.227757825407	-99.505785704059\\
-58.4421066616515	-91.7871579127489\\
-61.391071937231	-83.6463650055742\\
-64.0606845680947	-75.1204905664649\\
-66.438259789649	-66.2484494803071\\
-68.5124580317204	-57.0708084696319\\
-70.2733395338175	-47.629598685566\\
-71.7124124374595	-37.9681212276671\\
-72.8226741230382	-28.1307465013571\\
-73.5986455904919	-18.1627083514599\\
-74.0363987158477	-8.10989393573102\\
-74.1335762492753	1.98136967691503\\
-73.8894044545234	12.064531182601\\
-73.3046983243339	22.0930319807813\\
-72.381859341464	32.0205233556449\\
-71.1248657901483	41.8010828797904\\
-69.5392556580098	51.3894290223141\\
-67.6321022034423	60.7411329512364\\
-65.4119822978682	69.8128265328805\\
-62.8889376863078	78.5624055480764\\
-60.0744293454916	86.9492271659006\\
-56.9812851488103	94.9343007437208\\
-53.6236410774507	102.480471053312\\
-50.0168762528778	109.552593066219\\
-46.1775420917418	116.117697472085\\
-42.1232859106825	122.145146146636\\
-37.8727693376711	127.606776832424\\
-33.445581910146	132.477036346018\\
-28.8621502630395	136.733101678918\\
-24.1436433307489	140.354988416079\\
-19.311874006059	143.325645955258\\
-14.3891977158959	145.631039072184\\
-9.39840838850215	147.260215440523\\
-4.36263229909988	148.205358781404\\
0.694779708709939	148.461827384666\\
5.75036112071746	148.028177812592\\
10.780639258482	146.906173666397\\
15.7622448806942	145.100779365887\\
20.6720213652528	142.620138963024\\
25.4871329595591	139.475540080463\\
30.1851715907207	135.681363135979\\
34.7442617339387	131.255016082871\\
39.143162846353	126.216854964522\\
43.3613688847258	120.590090647943\\
47.3792044389089	114.400682166187\\
51.1779170289636	107.677217162555\\
54.7397651315322	100.450779990208\\
58.0481015209399	92.7548080788776\\
61.0874515324006	84.6249372356716\\
63.843585878406	76.0988365991337\\
66.3035876748303	67.2160340144714\\
68.455913360346	58.0177326430891\\
70.2904472213053	48.5466196609359\\
71.7985492641582	38.8466679375738\\
72.9730962086089	28.9629316210752\\
73.8085154069151	18.9413365827433\\
74.3008115278564	8.82846670004882\\
74.4475858777826	-1.32865302399263\\
74.2480482656444	-11.4827754916401\\
73.7030213538393	-21.586651667682\\
72.8149374719173	-31.5932508337711\\
71.5878279055168	-41.455979909714\\
70.0273047081699	-51.1289008156511\\
68.1405351186736	-60.5669448579329\\
65.9362087013929	-69.7261231351422\\
63.4244973609886	-78.5637319790623\\
60.6170084164826	-87.0385524683584\\
57.5267309525196	-95.1110430800606\\
54.1679756961376	-102.743524576382\\
50.5563086982793	-109.900356260042\\
46.708479129641	-116.54810277107\\
42.6423415261648	-122.655690642852\\
38.3767728460497	-128.194553882593\\
33.9315847254929	-133.138767892458\\
29.3274313421432	-137.465171102181\\
24.5857133158933	-141.153473741294\\
19.7284780953898	-144.186353239096\\
14.7783172951761	-146.549535802952\\
9.75826146274642	-148.231863790038\\
4.69167276690882	-149.225348554037\\
-0.397863891326762	-149.525208516148\\
-5.48665083664374	-149.129892278829\\
-10.5509881323149	-148.041086670585\\
-15.5672841316274	-146.263709680592\\
-20.5121655510971	-143.80588831257\\
-25.3625865508759	-140.678921457835\\
-30.0959363123222	-136.897227957558\\
-34.6901446096415	-132.478280093488\\
-39.1237848817706	-127.44252281459\\
-43.3761743224057	-121.813279073822\\
-47.4274705198673	-115.616641714199\\
-51.2587641944817	-108.881352406286\\
-54.8521675994505	-101.638668199856\\
-58.1908981713568	-93.9222163104624\\
-61.2593570386062	-85.7678378167316\\
-64.0432020200855	-77.2134209961524\\
-66.5294147720289	-68.2987250756419\\
-68.7063617683892	-59.0651952181113\\
-70.5638488287984	-49.5557696073227\\
-72.0931689383198	-39.8146795303828\\
-73.2871431345172	-29.8872433900741\\
-74.1401542697435	-19.8196556077242\\
-74.6481734898211	-9.65877140132301\\
-74.8087793043092	0.548111556991478\\
-74.621169158158	10.7534735852387\\
-74.0861634495819	20.9097945088939\\
-73.2062019742726	30.9697752172291\\
-71.9853328112538	40.8865582245198\\
-70.4291937015755	50.6139462061409\\
-68.5449860058478	60.1066174891585\\
-66.3414413605673	69.3203374913153\\
-63.8287811884799	78.2121651206976\\
-61.0186692511767	86.740653172002\\
-57.9241574641339	94.8660417832651\\
-54.5596252264907	102.550444049116\\
-50.94071254804	109.758022923176\\
-47.0842472848827	116.455158582804\\
-43.008166822744	122.610605473857\\
-38.7314345729156	128.195638301205\\
-34.2739516700506	133.184186282308\\
-29.6564642834794	137.552955035867\\
-24.9004669742414	141.281535535259\\
-20.0281025485298	144.352499616763\\
-15.0620588746485	146.751481595351\\
-10.0254631447972	148.46724560559\\
-4.9417740749773	149.491738351843\\
0.165327454024594	149.820127020022\\
5.2720488042973	149.450822172402\\
10.3545965218947	148.385485517086\\
15.3892872936095	146.629022514318\\
20.3526584015714	144.18955985261\\
25.2215771601189	141.078407898273\\
29.9733488241029	137.310008292109\\
34.5858224648853	132.90186693635\\
39.0374943197427	127.874472683137\\
43.307608132161	122.251202102625\\
47.3762520144855	116.058210773746\\
51.224451380608	109.32431160365\\
54.8342575147248	102.080840742405\\
58.1888313625031	94.3615117174748\\
61.2725221532755	86.2022584674994\\
64.0709404859872	77.6410680067847\\
66.5710255374377	68.7178035003306\\
68.7611060787744	59.4740185740431\\
70.6309550150752	49.9527637257294\\
72.171837193071	40.1983857393962\\
73.3765502534633	30.2563210380821\\
74.2394583367408	20.1728839387972\\
74.7565184847435	9.99505079699339\\
74.9252996143007	-0.229758952766178\\
74.7449939739291	-10.4539038387327\\
74.2164210296524	-20.6297424455015\\
73.3420237613326	-30.7098555231924\\
72.1258573863176	-40.6472670761934\\
70.5735705625525	-50.3956634000795\\
68.6923791583966	-59.909609044841\\
66.4910327110779	-69.1447586968371\\
63.979773729843	-78.0580639908798\\
61.1702900332536	-86.6079742874557\\
58.0756603425932	-94.7546304782004\\
54.7102933848276	-102.460050915218\\
51.089860788857	-109.688308596538\\
47.2312240877683	-116.405698780765\\
43.1523561673125	-122.580896248565\\
38.872257526761	-128.18510147692\\
34.410867742509	-133.192175043762\\
29.7889725471955	-137.578759635468\\
25.0281069575829	-141.324389087527\\
20.1504549028879	-144.411583949118\\
15.1787458216025	-146.825933125227\\
10.1361487090032	-148.556161214833\\
5.0461641094585	-149.594181230396\\
-0.0674854427495061	-149.935132452097\\
-5.18096602311814	-149.577403239585\\
-10.2704434412866	-148.522638694146\\
-15.3121943717595	-146.775733134908\\
-20.2827169726355	-144.34480742349\\
-25.1588404763562	-141.241171242212\\
-29.9178332412688	-137.479270501166\\
-34.5375087599615	-133.076620118802\\
-38.9963291298443	-128.053722488958\\
-43.2735055032685	-122.433972013989\\
-47.3490950485661	-116.243546148709\\
-51.2040939696456	-109.51128346275\\
-54.8205261501427	-102.268549289543\\
-58.1815270085315	-94.5490895880151\\
-61.2714221729311	-86.3888736981176\\
-64.0758006084938	-77.8259267231248\\
-66.5815818561287	-68.9001523200302\\
-68.7770770687689	-59.6531467241442\\
-70.6520435603208	-50.1280048749036\\
-72.1977326126801	-40.3691195467673\\
-73.406930317643	-30.4219744217226\\
-74.273991263024	-20.3329320682134\\
-74.7948649056623	-10.149017815081\\
-74.9671145081063	0.0822994717185296\\
-74.7899285504497	10.3133286873825\\
-74.2641245638857	20.4963788295763\\
-73.3921453678924	30.5839813459632\\
-72.1780477283931	40.5291114510625\\
-70.627483489586	50.2854073803302\\
-68.7476732672406	59.8073865589538\\
-66.5473728259552	69.0506576772174\\
-64.0368322969942	77.9721276833597\\
-61.2277484267196	86.5302027285275\\
-58.1332100781397	94.6849821266147\\
-54.7676372395684	102.39844442433\\
-51.146713824677	109.634624713616\\
-47.2873145771832	116.359782359354\\
-43.207426420919	122.54255836\\
-38.926064621937	128.154121607088\\
-34.4631841535113	133.168303361332\\
-29.8395866772734	137.561719317977\\
-25.076823574172	141.313878691911\\
-20.1970954773793	144.407279813594\\
-15.2231487755845	146.827491789737\\
-10.1781695692546	148.563221847647\\
-5.08567557432753	149.606368048924\\
0.0305935226168121	149.952057126398\\
5.14678674643266	149.598667267588\\
10.23905303661	148.547835738148\\
15.2836524530451	146.804451309459\\
20.2570668658013	144.376631525411\\
25.1361096126808	141.275684914087\\
29.8980336132352	137.516058320294\\
34.5206374350336	133.115269604271\\
38.9823688175485	128.093826020142\\
43.2624251708712	122.475128654464\\
47.3408505805708	116.285363370256\\
51.1986288662939	109.55337876479\\
54.8177722600989	102.310551710027\\
58.1814052909475	94.590641102471\\
61.273843484121	86.4296305042131\\
64.0806665085051	77.8655604087515\\
66.5887854305739	68.9383509135595\\
68.7865037613811	59.6896156261182\\
70.6635720118089	50.1624676710259\\
72.2112355015962	40.4013187026384\\
73.4222751991211	30.4516718603183\\
74.2910414014116	20.3599096316357\\
74.8134800972449	10.1730776126118\\
74.9871518903116	-0.0613348267527563\\
74.8112433941165	-10.2956159489865\\
74.2865710453919	-20.4820540953358\\
73.4155773181503	-30.5731601344202\\
72.2023193559443	-40.5218888761178\\
70.6524500752535	-50.2818584182575\\
68.7731918280274	-59.8075664033241\\
66.5733027461137	-69.0546021767802\\
64.0630359244247	-77.9798538577102\\
61.2540916330909	-86.5417093562042\\
58.159562781361	-94.7002504001178\\
54.7938738874732	-102.417438666431\\
51.1727138390094	-109.657293149238\\
47.3129627572009	-116.386057937253\\
43.2326133061499	-122.572359618435\\
38.9506868138394	-128.18735357768\\
34.4871445959958	-133.204858505344\\
29.8627948962434	-137.601478489282\\
25.0991958764348	-141.35671212103\\
20.2185551094594	-144.453048107262\\
15.2436260431492	-146.876046940592\\
10.1976019180216	-148.614408248802\\
5.10400763348173	-149.660023508326\\
-0.0134099333284888	-150.008013876089\\
-5.13079264462765	-149.656752963175\\
-10.2242823387951	-148.607874444004\\
-15.2701320682067	-146.866264465438\\
-20.2448168194299	-144.440038891061\\
-25.1251431995125	-141.340505486644\\
-29.8883575769162	-137.582111222973\\
-34.5122521728504	-133.182374941661\\
-38.9752686083141	-128.161805697772\\
-43.2565984240144	-122.543807159908\\
-47.3362801044461	-116.354568513403\\
-51.1952921537107	-109.622942375211\\
-54.8156417890616	-102.38031028964\\
-58.1804488385942	-94.6604364320014\\
-61.274024451859	-86.499310202203\\
-64.0819442563623	-77.9349784421698\\
-66.5911156188129	-69.0073680593163\\
-68.7898386974606	-59.7580998830601\\
-70.6678610008214	-50.2302946222375\\
-72.2164251983615	-40.4683718281228\\
-73.4283099601758	-30.5178428003688\\
-74.2978636352006	-20.4250984014338\\
-74.8210306108893	-10.2371927688054\\
-74.995370231406	-0.00162393346357629\\
-74.8200681860888	10.2338876325424\\
-74.2959403150435	20.42162150687\\
-73.4254288140838	30.514079808633\\
-72.2125908566766	40.4642086537321\\
-70.6630796859064	50.2256175412063\\
-68.7841182645849	59.7527956476853\\
-66.5844656063297	69.001324021434\\
-64.0743759445653	77.9280826865969\\
-61.265550929794	86.4914516919755\\
-58.1710850779915	94.6515051669059\\
-54.805404724452	102.370197479402\\
-51.1842007676908	109.611540628551\\
-47.324355516967	116.341772044023\\
-43.2438639844855	122.529512010263\\
-38.9617499892392	128.145909981335\\
-34.4979774636458	133.16477910416\\
-29.8733573765037	137.562718322876\\
-25.1094507062319	141.319221494953\\
-20.2284679167763	144.416773010254\\
-15.2531654048729	146.840929467155\\
-10.2067394014824	148.580387024848\\
-5.1127178220829	149.627034117757\\
0.00514942993093748	149.975989286204\\
5.12300119527389	149.625623946911\\
10.2169763099299	148.57756999709\\
15.2633248567269	146.836712216641\\
20.2385188986073	144.411165503804\\
25.1193621772906	141.312237050381\\
29.883098265845	137.554373632814\\
34.5075166708941	133.15509426485\\
38.9710563897421	128.134908525739\\
43.2529064395695	122.51722094473\\
47.333102889963	116.328221887632\\
51.1926219463509	109.596765454136\\
54.8134686503243	102.354234955183\\
58.1787607832617	94.6343965975445\\
61.2728075820374	86.4732420577896\\
64.0811828997843	77.9088206796116\\
66.5907924705776	68.9810620768669\\
68.7899349644018	59.7315899694216\\
70.6683565477114	50.2035281197778\\
72.2172986951793	40.4412992752837\\
73.4295390296906	30.490418053346\\
74.2994250001459	20.3972787353081\\
74.8229002400356	10.208938958396\\
74.997523483868	-0.0270996857362353\\
};
\addlegendentry{Run 2 (terminal eq., 0.071 m/s)}

\addplot [color=red!80!green, line width=1.0pt]
  table[row sep=crcr]{%
0	300\\
17.3286548451189	281.039020363474\\
63.1289672868114	221.319744854641\\
95.9168559756205	119.086169616147\\
83.2080058143535	15.5829872372273\\
64.6787103028819	-48.679416486794\\
67.0110817753131	-75.6859100817642\\
67.0025952599983	-73.1088392993421\\
63.8794273414766	-76.2183686785525\\
61.4526349004433	-86.980461865398\\
58.0525388401248	-94.2806615262996\\
54.8986203769992	-102.690370830431\\
51.1344511784218	-109.378907535854\\
47.3679398513032	-116.553928803691\\
43.2292974861876	-122.388006704275\\
38.9803718624883	-128.288394719485\\
34.5001957524904	-133.0830078451\\
29.8802265588126	-137.660883389077\\
25.1186819359788	-141.276426236478\\
20.2303723072086	-144.487156793653\\
15.2644389072378	-146.823515135841\\
10.2069567280827	-148.633659057953\\
5.1236670053777	-149.626148440667\\
-0.00520496684057202	-150.018941312593\\
-5.11338545858543	-149.635502078986\\
-10.2168214128276	-148.614464189935\\
-15.2553641981956	-146.853615700746\\
-20.2381151023747	-144.444587980082\\
-25.1130659337706	-141.333713783847\\
-29.8825752352369	-137.585879846918\\
-34.5027557583245	-133.179552093369\\
-38.9705914315262	-128.165392369259\\
-43.2495152912834	-122.543585755805\\
-47.332856753295	-116.358155494728\\
-51.1904360319945	-109.62429154462\\
-54.8135687567816	-102.383805275119\\
-58.1776265572766	-94.6625630640638\\
-61.273334592722	-86.5025157127476\\
-64.0809694058752	-77.9372404935137\\
-66.5917880845478	-69.0100153729367\\
-68.7905250086219	-59.7599646522387\\
-70.6698322235015	-50.2320874879087\\
-72.2185826202983	-40.4694181687896\\
-73.4314789573783	-30.5184724948838\\
-74.3013077088391	-20.4249474673813\\
-74.8252700659646	-10.2363932562174\\
-74.99990950078	2.42582749699574e-05\\
-74.8252305811453	10.2363367897631\\
-74.3013880213931	20.425005673944\\
-73.4313503863619	30.5183893761133\\
-72.2187591403882	40.4695091619012\\
-70.6695986603565	50.2319340982399\\
-68.7908234241387	59.7601563906272\\
-66.5914094475631	69.0097512136066\\
-64.0814398872318	77.9375922895392\\
-61.2727541975987	86.5020557995287\\
-58.1783370751276	94.6631905982245\\
-54.8127039652567	102.382971289485\\
-51.1914803595317	109.625391190781\\
-47.3315991498304	116.356690943841\\
-43.2510200370366	122.545481752721\\
-38.968798582209	128.162912310872\\
-34.5048758358224	133.182778214235\\
-29.8800848697595	137.581698703041\\
-25.11596949049	141.33913376412\\
-20.23475939474	144.437586527606\\
-15.2592001874811	146.862613073962\\
-10.2125011674924	148.602894718605\\
-5.11818087760011	149.650316518357\\
-7.45058959521902e-07	150.000000160614\\
5.11818069191497	149.650312595774\\
10.2124984327237	148.602890511289\\
15.2592006066465	146.862618729195\\
20.2347578061551	144.437592034062\\
25.1159717838003	141.339139160371\\
29.8800822945739	137.581693053432\\
34.5048785373967	133.182779577992\\
38.968795791819	128.162906642895\\
43.251024776748	122.545479617442\\
47.3315949605762	116.356695286347\\
51.1914858229991	109.625392653108\\
54.8126965743269	102.382966632595\\
58.178347774588	94.6631839314813\\
61.2727428348627	86.5020441043383\\
64.0814554202431	77.937594006962\\
66.5913925346684	69.009750174906\\
68.7908471459274	59.7601620496334\\
70.6695678495419	50.2319476723678\\
72.2187968855993	40.4695147093046\\
73.4313081433931	30.5183983810276\\
74.3014461105832	20.4250013517958\\
74.8251558598075	10.2363661719457\\
75.0000012210181	1.52745790582708e-07\\
74.8251590005534	-10.2363638527119\\
74.3014452360706	-20.4249953896561\\
73.431306716433	-30.5184040300986\\
72.2187955310287	-40.4695106351974\\
70.6695686898574	-50.2319437133745\\
68.7908483523498	-59.7601675751128\\
66.591391454707	-69.0097551353981\\
64.081455253047	-77.9375983269166\\
61.2727413888028	-86.5020444353144\\
58.1783459523395	-94.6631878644199\\
54.8126970000925	-102.38296734551\\
51.1914843997278	-109.625389205172\\
47.3315971556164	-116.356702485535\\
43.251024169344	-122.545484581514\\
38.9687965056477	-128.162915806744\\
34.5048789285457	-133.182778876378\\
29.8800820857806	-137.581692795024\\
25.1159705989247	-141.339147126329\\
20.2347576093905	-144.437589151797\\
15.2592009192683	-146.862619068759\\
10.2124972393999	-148.602889438449\\
5.1181794377953	-149.650316498581\\
8.72592490726606e-07	-150.000001006157\\
-5.11818104343937	-149.650318467886\\
-10.2124981005366	-148.602895367874\\
-15.2591990168556	-146.862617728157\\
-20.2347586069935	-144.437592587523\\
-25.1159711717513	-141.33914342425\\
-29.8800818648352	-137.581696419427\\
-34.5048775096186	-133.18278417521\\
-38.9687967151107	-128.162918637755\\
-43.2510264133327	-122.545477315248\\
-47.3315960814362	-116.356694615561\\
-51.1914846139164	-109.625392016881\\
-54.812697037706	-102.382974173968\\
-58.1783466494306	-94.6631928372142\\
-61.2727425287815	-86.5020550900386\\
-64.0814551064269	-77.9376034424907\\
-66.5913907885771	-69.0097588225782\\
-68.7908470863369	-59.7601729178947\\
-70.6695691951226	-50.2319429358592\\
-72.2187971817838	-40.4695140639898\\
-73.4313050156627	-30.5184118649732\\
-74.301445335055	-20.424998076697\\
-74.8251574694364	-10.2363637834963\\
-74.9999998915766	-3.52212258543857e-06\\
-74.8251581349224	10.2363710654763\\
-74.3014469009601	20.4250027519709\\
-73.4313063658899	30.518398140334\\
-72.2187950853936	40.4695126747602\\
-70.6695690750128	50.231939901997\\
-68.7908483631613	59.7601609995508\\
-66.5913924483803	69.0097581742741\\
-64.0814566518691	77.9375963857267\\
-61.2727415067524	86.502049962621\\
-58.1783467506309	94.6631941697637\\
-54.8126971633961	102.382971866079\\
-51.1914853531869	109.625392721888\\
-47.3315952363426	116.356688869085\\
-43.2510248803402	122.545482977592\\
-38.9687965640152	128.162911746035\\
-34.5048764319249	133.182777702757\\
-29.8800810723518	137.581689864599\\
-25.1159718403684	141.339136248822\\
-20.2347570655022	144.437587200477\\
-15.2592018834019	146.862612026531\\
-10.2124992057663	148.602900012758\\
-5.11818084661643	149.650321458717\\
8.56148879431728e-08	150.000000086431\\
5.11818138955779	149.650309140833\\
10.21249865884	148.60289338638\\
15.2592011576198	146.862609790045\\
20.2347575126857	144.4375932867\\
25.1159703990297	141.339141724192\\
29.8800802459775	137.58169430011\\
34.5048783297577	133.182779308353\\
38.9687961755011	128.162909160656\\
43.2510246053678	122.545482079467\\
47.3315968870149	116.356689158254\\
51.1914867288748	109.625386257285\\
54.8126975105066	102.382970127093\\
58.1783467339817	94.6631914037497\\
61.2727429637922	86.5020360369255\\
64.0814557419731	77.9375999172868\\
66.5913920342866	69.0097542775095\\
68.7908485826251	59.7601612131101\\
70.6695707456729	50.2319336138339\\
72.2187973444486	40.4695131435241\\
73.431305567921	30.5184075566924\\
74.3014438740186	20.4249992697736\\
74.8251576659249	10.2363666070032\\
75.0000006278616	-1.86958092499588e-06\\
74.8251576555717	-10.2363619245513\\
74.3014464043746	-20.4250039568629\\
73.4313081371749	-30.5184075010349\\
72.2187950621633	-40.4695080365261\\
70.6695705389999	-50.231946657025\\
68.7908470985885	-59.7601711776326\\
66.5913908960464	-69.009750788161\\
64.0814542735199	-77.9375911807763\\
61.272742702531	-86.5020572843106\\
58.1783476355139	-94.6632033403687\\
54.8126971703193	-102.38296979553\\
51.1914850117543	-109.625391287643\\
47.3315963088115	-116.35669808273\\
43.2510229947568	-122.545479209285\\
38.9687954122425	-128.162903117469\\
34.5048784032597	-133.182784748253\\
29.8800818619763	-137.581692076366\\
25.1159706445664	-141.33913858271\\
20.2347580474424	-144.43759642249\\
15.2592009547983	-146.862616646359\\
10.2124992841209	-148.602898150317\\
5.11818104091413	-149.650316872473\\
-1.3062295595984e-07	-149.999992157588\\
-5.11818133073797	-149.650318327752\\
-10.2124987685666	-148.602892123048\\
-15.2592004869269	-146.862616968176\\
-20.2347587018697	-144.43759507608\\
-25.1159717814867	-141.3391342776\\
-29.8800813885491	-137.581698507244\\
-34.5048773676012	-133.182783102688\\
-38.9687981374516	-128.162901606674\\
-43.2510235253563	-122.545480434731\\
-47.3315943685204	-116.356702520176\\
-51.1914841170134	-109.625398954926\\
-54.8126959137443	-102.382983784942\\
-58.1783474623702	-94.6631932103001\\
-61.2727425148875	-86.5020507588026\\
-64.0814564016138	-77.9375822016999\\
-66.5913909053688	-69.0097460179168\\
-68.7908475715112	-59.7601701769952\\
-70.6695695423197	-50.2319415010336\\
-72.2187972310472	-40.4695181886999\\
-73.4313070796302	-30.5183985763685\\
-74.3014454554169	-20.4250027653614\\
-74.8251568295824	-10.2363665847357\\
-74.9999988538857	-7.19651520112453e-06\\
-74.8251587728531	10.2363599539622\\
-74.3014458376331	20.4249955622907\\
-73.4313064343305	30.5183987053354\\
-72.2187977683451	40.4695169729748\\
-70.6695687376198	50.2319368233529\\
-68.7908475306782	59.760164680599\\
-66.5913921379256	69.0097566649066\\
-64.0814550856252	77.9375922708039\\
-61.2727415942253	86.5020532927637\\
-58.1783472277808	94.6631967172298\\
-54.8126968726075	102.382975411639\\
-51.1914866424541	109.625404745667\\
-47.3315984396412	116.356698179227\\
-43.2510235798908	122.545478002577\\
-38.9687956990034	128.162910862129\\
-34.5048775823727	133.182787020947\\
-29.8800811550857	137.581689744617\\
-25.1159714116216	141.339129963206\\
-20.2347588250147	144.437595006888\\
-15.2592009950677	146.862608759449\\
-10.2124992984721	148.602889889458\\
-5.1181799413538	149.65031528862\\
9.10653987965563e-07	149.999990674652\\
5.1181806943772	149.650315053783\\
10.2124986419267	148.602889990887\\
15.2592009925147	146.862614109575\\
20.2347588125578	144.43759185661\\
25.1159696411652	141.339143423654\\
29.8800815845377	137.581692695605\\
34.5048777089241	133.18278465304\\
38.9687958685616	128.162917671108\\
43.2510254361076	122.545477567633\\
47.3315956379883	116.35669279841\\
51.1914851409541	109.625398175684\\
54.8126978135371	102.382971267679\\
58.1783466826749	94.6631885731978\\
61.2727423689484	86.502047405902\\
64.0814542056536	77.9375926492237\\
66.5913905660487	69.0097612612983\\
68.7908481990503	59.7601667290002\\
70.6695689336899	50.2319422576391\\
72.2187958274328	40.4695069918947\\
73.4313056447331	30.5184033417978\\
74.3014465467514	20.4249902215064\\
74.8251583423731	10.2363575036892\\
74.99999939385	2.20206620400098e-07\\
74.8251563776236	-10.2363581035494\\
74.3014450660637	-20.4249840823881\\
73.4313061327175	-30.5184039224994\\
72.2187968738772	-40.4695193711057\\
70.6695686886878	-50.2319401126588\\
68.7908476594945	-59.7601632572276\\
66.5913915820574	-69.0097573831047\\
64.0814559246583	-77.9375913244117\\
61.2727415206428	-86.5020526517292\\
58.1783479105648	-94.6631942578754\\
54.8126972060311	-102.382973362252\\
51.1914865577821	-109.625395127934\\
47.3315954204329	-116.356694596993\\
43.251022599538	-122.545483160729\\
38.9687963449752	-128.162912359682\\
34.5048769001273	-133.182779080964\\
29.8800813762242	-137.581687640076\\
25.1159701575461	-141.339136018876\\
20.2347561754474	-144.437588537131\\
15.259199960391	-146.862616450422\\
10.2124984572125	-148.602898681089\\
5.11818065735356	-149.650317378475\\
8.6425764759022e-08	-149.999999673995\\
-5.11818160578628	-149.650315933758\\
-10.2124988623129	-148.602893258757\\
-15.2592004156218	-146.862623731755\\
-20.2347573296813	-144.437601403009\\
-25.1159718205533	-141.339137437894\\
-29.8800836476311	-137.58169102834\\
-34.5048796082592	-133.182770101917\\
-38.968796630484	-128.162911229542\\
-43.2510244337839	-122.545480780707\\
-47.3315973714555	-116.356685968338\\
-51.1914870937224	-109.625388731066\\
-54.812696696482	-102.382975888585\\
-58.1783467896404	-94.6631934830919\\
-61.2727419777297	-86.502047889299\\
-64.0814553278864	-77.9375990471493\\
-66.5913902859369	-69.0097565985933\\
-68.7908479730701	-59.7601631746597\\
-70.6695677578352	-50.2319441324693\\
-72.2187965853018	-40.4695170629902\\
-73.4313072628864	-30.5184011839781\\
-74.3014450324809	-20.4250023369705\\
-74.825157002851	-10.236357706496\\
-75.0000004474728	-1.31628909985257e-06\\
-74.8251575793397	10.2363610049517\\
-74.301447238657	20.4249992680133\\
-73.4313065658699	30.5183957531307\\
-72.2187949276292	40.4695066586071\\
-70.6695693825425	50.231942833745\\
-68.7908478367057	59.7601561103952\\
-66.5913923559835	69.0097568076116\\
-64.0814544504877	77.9375937261181\\
-61.2727438487918	86.5020518564652\\
-58.1783474735459	94.6631986809049\\
-54.812696235546	102.382963012607\\
-51.1914851217739	109.625391751744\\
-47.3315967710078	116.356687918199\\
-43.2510245671756	122.545485070746\\
-38.9687957508313	128.16291423432\\
-34.5048784200766	133.182777233854\\
-29.88008347307	137.581700403794\\
-25.1159707750611	141.339138007274\\
-20.2347601294989	144.437595846248\\
-15.2592012227024	146.862615225943\\
-10.2124991223077	148.602891760225\\
-5.11818048176254	149.650321231089\\
-3.02853375512305e-07	150.0000015379\\
5.11818043877566	149.650314618121\\
10.2124990177159	148.602881531934\\
15.2592020275967	146.862615344088\\
20.2347589304395	144.437593841491\\
25.1159705086474	141.339139078005\\
29.880081432908	137.581695650667\\
34.5048780276141	133.182784294112\\
38.9687977820781	128.162907091235\\
43.251022984106	122.545484902249\\
47.3315963917989	116.356695369672\\
51.1914857065216	109.625394262751\\
54.8126985609606	102.382968029974\\
58.1783474071567	94.6631953547145\\
61.2727427598455	86.5020479231133\\
64.0814541488944	77.9375952227617\\
66.5913910773829	69.0097574819643\\
68.7908473920646	59.7601595467211\\
70.6695690211276	50.2319495475673\\
72.2187979155996	40.4695080578463\\
73.4313067449176	30.5183969137661\\
74.3014452185091	20.4249955522189\\
74.8251593247192	10.2363567820169\\
75.0000000483557	-3.49997779556302e-06\\
74.8251573427583	-10.2363574516684\\
74.3014450175014	-20.4249966615682\\
73.4313071637856	-30.5184036352835\\
72.2187957874551	-40.4695132605564\\
70.6695686245361	-50.2319340486705\\
68.7908455398347	-59.7601583611454\\
66.5913916179667	-69.0097538159585\\
64.0814555646121	-77.9375965255381\\
61.272739851852	-86.5020505714877\\
58.1783474687122	-94.6631915822596\\
54.8126985004682	-102.38298119397\\
51.1914866456322	-109.625394896929\\
47.3315937141343	-116.356689006434\\
43.2510227472101	-122.545483604738\\
38.968796497134	-128.162909458026\\
34.5048757610508	-133.182777843928\\
29.8800809532234	-137.581691965817\\
25.1159713757081	-141.339142977975\\
20.234758728408	-144.437592508476\\
15.2592010052167	-146.862612720399\\
10.2124973282214	-148.602890462439\\
5.11818011153756	-149.650310726036\\
-3.89761610396276e-07	-150.000000233256\\
-5.11818174701534	-149.650312416108\\
-10.2124983882399	-148.602891469743\\
-15.2592002389909	-146.862613119633\\
-20.2347566141406	-144.437597377214\\
-25.1159701534034	-141.339145646496\\
-29.8800825827546	-137.581696805585\\
-34.504877911429	-133.182784391914\\
-38.9687956023547	-128.162913494992\\
-43.2510241711966	-122.545483615\\
-47.3315957415031	-116.356692325493\\
-51.1914866354866	-109.625396812335\\
-54.8126973734158	-102.382969902741\\
-58.178346171951	-94.6631929506603\\
-61.2727416572143	-86.5020459375804\\
-64.0814557676935	-77.9375887943383\\
-66.5913908464819	-69.0097608679033\\
-68.790849191372	-59.7601604314621\\
-70.6695692254176	-50.231943910607\\
-72.2187968510336	-40.4695165580041\\
-73.4313076341236	-30.5184047961125\\
-74.3014468872131	-20.4249992534346\\
-74.8251574745724	-10.2363572890621\\
-74.9999995161184	-4.65174432081116e-06\\
-74.8251580670716	10.2363526175383\\
-74.3014468447642	20.4249990826284\\
-73.4313049962779	30.5183967271882\\
-72.2187966600616	40.4695096593097\\
-70.6695687213215	50.231942383855\\
-68.7908490142601	59.7601572925039\\
-66.5913903409508	69.0097482595822\\
-64.0814548741615	77.937590113931\\
-61.272740362665	86.5020397096954\\
-58.1783464078656	94.6631847059634\\
-54.8126970889103	102.382976763884\\
-51.1914866066786	109.625397189434\\
-47.3315944171666	116.356687254846\\
-43.2510240687853	122.545476573163\\
-38.9687959627848	128.162908041527\\
-34.5048791410315	133.182783028835\\
-29.8800826986343	137.581696243689\\
-25.1159694873573	141.339131329544\\
-20.234757592082	144.43759569171\\
-15.2592014505361	146.862619239232\\
-10.2124980608246	148.602891034065\\
-5.11818027255559	149.650309122294\\
-1.41605900416006e-06	150.000003238415\\
5.11818077590207	149.650314869609\\
10.212500433233	148.602887430968\\
15.2592006414791	146.862616960327\\
20.2347586593967	144.437590113785\\
25.1159711389354	141.339131299635\\
29.8800828679563	137.581691728976\\
34.5048774631425	133.182778640496\\
38.9687959391386	128.162907268333\\
43.2510230269191	122.545484841664\\
47.331594710314	116.35669525516\\
51.1914853584469	109.625390699953\\
54.812697236759	102.382969308926\\
58.1783470222123	94.6631909469579\\
61.2727415410769	86.5020434448742\\
64.0814541479159	77.9375930483072\\
66.5913917903128	69.0097559995351\\
68.7908476882788	59.7601592619965\\
70.6695698873609	50.2319367241313\\
72.2187962725378	40.4695163123906\\
73.4313062771058	30.5183920101598\\
74.301443969445	20.4250039708445\\
74.8251571672497	10.2363730070846\\
74.9999998864359	-4.10269634447065e-06\\
74.8251568972326	-10.2363573236377\\
74.3014462639913	-20.4250026422055\\
73.4313072275305	-30.5184038136414\\
72.2187960752225	-40.4695153817241\\
70.6695690022628	-50.2319379825537\\
68.7908476971686	-59.7601657159512\\
66.5913922288894	-69.0097578525635\\
64.0814555128964	-77.9375931285164\\
61.2727414912162	-86.5020535889503\\
58.1783455095945	-94.6631888105672\\
54.8126982249129	-102.38297509728\\
51.1914858581772	-109.625397751682\\
47.331596125908	-116.356693704715\\
43.2510233334601	-122.545485195175\\
38.968794497037	-128.162905071321\\
34.5048794500731	-133.182791022467\\
29.8800822356605	-137.581700706589\\
25.1159714141444	-141.339139690846\\
20.2347581516048	-144.437598587392\\
15.2592007771223	-146.862614533355\\
10.2124986679534	-148.602892359024\\
5.11817975206389	-149.650311282116\\
5.41167023766938e-07	-150.00000083618\\
-5.11818048885596	-149.650317030931\\
-10.2124981228176	-148.602894513534\\
-15.2592014521749	-146.862613336107\\
-20.2347583712955	-144.43759591225\\
-25.1159708073513	-141.339138901638\\
-29.8800819430008	-137.581693123775\\
-34.5048780830117	-133.182785792858\\
-38.9687956579894	-128.162909958782\\
-43.2510235969462	-122.545489640762\\
-47.3315965650983	-116.356698920492\\
-51.1914849285956	-109.625397888609\\
-54.8126967611665	-102.382978000377\\
-58.1783466753207	-94.6631979177756\\
-61.2727408014229	-86.502053490965\\
-64.0814543365243	-77.9375974497071\\
-66.5913919749618	-69.0097515386377\\
-68.7908489475765	-59.7601615552387\\
-70.6695704023938	-50.2319408287049\\
-72.218796385601	-40.4695214644702\\
-73.4313062922698	-30.5184022661144\\
-74.3014457984223	-20.424993133212\\
-74.8251574492855	-10.2363644886887\\
-74.9999980522013	-5.5827877831801e-06\\
-74.8251574867974	10.2363491050326\\
-74.3014459526473	20.4249959276629\\
-73.431306016992	30.5184041446475\\
-72.2187965323203	40.469514040847\\
-70.6695682231016	50.2319389761334\\
-68.7908486951525	59.7601666807208\\
-66.5913900786226	69.0097480470783\\
-64.081454697128	77.9375985837942\\
-61.2727425636621	86.5020524610804\\
-58.1783472068971	94.6631812235837\\
-54.8126978869834	102.382965706227\\
-51.1914852202372	109.625382514363\\
-47.331596662579	116.3566992319\\
-43.2510235651494	122.545483571943\\
-38.9687971331718	128.162906366493\\
-34.5048800229908	133.182793164346\\
-29.8800817283519	137.581698605098\\
-25.1159704230639	141.33912683199\\
-20.2347586755503	144.437592247953\\
-15.259201311094	146.862620005686\\
-10.2124994189934	148.602893532274\\
-5.11818222143495	149.650318306224\\
-2.83103820027032e-07	149.999993868449\\
5.11818154322735	149.650311472507\\
10.2124989623957	148.602885701552\\
15.2592005390316	146.862608903766\\
20.2347585431206	144.437591996375\\
25.115970784999	141.339137234531\\
29.880082194697	137.581693397183\\
34.5048778274011	133.182785838278\\
38.9687964934721	128.162912445586\\
43.2510243940731	122.545486671347\\
47.3315944477632	116.356702722253\\
51.191486174842	109.625390723223\\
54.8126967897296	102.382976015811\\
58.178346417174	94.6631839700108\\
61.272742112889	86.5020474435073\\
64.0814561931909	77.9375929911466\\
66.5913912794998	69.0097490273751\\
68.7908473864578	59.7601689773483\\
70.6695689373242	50.2319383297393\\
72.218794556042	40.469520802311\\
73.4313064652654	30.5184001404051\\
74.3014471314587	20.424997352536\\
74.8251585347618	10.2363624600856\\
74.9999994308162	9.93655319113304e-07\\
};
\addlegendentry{Run 5 ($\ell_{\mathrm{aug}}$, 7.519 m/s)}

\addplot [color=white!40!black, only marks, mark size=2.8pt, mark=square*, mark options={solid, fill=white!40!black, white!40!black}]
  table[row sep=crcr]{%
0	300\\
};
\addlegendentry{IC (shared)}

\addplot [color=black, only marks, mark size=2.3pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{Target}

\end{axis}
\end{tikzpicture}%
